Analyzing the Galactic pulsar distribution with machine learning

We explore the possibility of inferring the properties of the Galactic neutron star population through machine learning. In particular, in this paper we focus on their dynamical characteristics and show that an artificial neural network is able to estimate with high accuracy the parameters which control the current positions of a mock population of pulsars. For this purpose, we implement a simplified population-synthesis framework (where selection biases are neglected at this stage) and concentrate on the natal kick-velocity distribution and the distribution of birth distances from the Galactic plane. By varying these and evolving the pulsar trajectories in time, we generate a series of simulations that are used to train and validate a suitably structured convolutional neural network. We demonstrate that our network is able to recover the parameters governing the kick-velocity and Galactic height distribution with a mean relative error of about $10^{-2}$. We discuss the limitations of our idealized approach and study a toy problem to introduce selection effects in a phenomenological way by incorporating the observed proper motions of 216 isolated pulsars. Our analysis highlights that increasing the sample of pulsars with accurate proper motion measurements by a factor of $\sim$10, one of the future breakthroughs of the Square Kilometer Array, we might succeed in constraining the birth spatial and kick-velocity distribution of the neutron stars in the Milky Way with high precision through machine learning.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccc}
\tablecaption{Up-to-date list of 417 neutron stars with measured proper motions in RA and DEC.
\label{tab:proper_motion}}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablenum{5}
\tablewidth{0pt}
\tablehead{
\colhead{\multirow{2}{*}{JName}} &
\colhead{RA} &
\colhead{DEC} &
\colhead{$\mu_{\rm RA}$} & 
\colhead{$\mu_{\rm DEC}$} & 
\colhead{parallax} &
\colhead{Pos. Epoch} &
\colhead{$P$} &
\colhead{$\dot{P}$} & 
\colhead{\acs{DM}} & 
\colhead{$d_{\odot}$} & 
\colhead{\multirow{2}{*}{Class(Assoc.)}} & 
\colhead{\multirow{2}{*}{Ref.}} \\
& 
\colhead{[hms]} & 
\colhead{[$^{\circ}$ ' '']} & 
\colhead{[mas yr$^{-1}$]} & 
\colhead{[mas yr$^{-1}$]} & 
\colhead{[mas]} & 
\colhead{[MJD]} & 
\colhead{[s]} & 
\colhead{[s s$^{-1}$]} & 
\colhead{[pc cm$^{-3}$]} & 
\colhead{[kpc]} & 
& 
}
\startdata
J0014+4746   & 00:14:17.75(4)	     &  +47:46:33.4(3)      &	  $   19.3     \pm  1.8   $   &   $   -19.7    \pm   1.5   $   &   $   \_		     $   &  49664      &   $	1.24070     $	&    $    5.6446 \times 10^{-16	   } 	    $	&     $     30.405     (13)    $   &	 1.776       &  PSR		  &	    \\  		 					   
J0023+0923   & 00:23:16.87910(2)     &  +09:23:23.8689(8)   &	  $   -12.4    \pm  0.5   $   &   $   -6.1     \pm   0.1   $   &   $   0.4	\pm   0.3    $   &  56567      &   $	0.00305     $	&    $    1.14234 \times 10^{-20   } 	    $	&     $     14.32810  (4)      $   &	 1.248       &  PSR		  &   [6]   \\  		 					   
J0024-7204ab & 00:24:08.1615(5)      &  -72:04:47.602(2)    &	  $   4.2      \pm  0.6   $   &   $   -2.9     \pm   0.5   $   &   $   \_		     $   &  51600      &   $	0.00370     $	&    $    9.820 \times 10^{-21	   } 	    $	&     $     24.37     (2)      $   &	 2.54	     &  PSR(GC)	  	  &	    \\       		 					   
J0024-7204C  & 00:23:50.3546(1)      &  -72:04:31.5048(4)   &	  $   5.2      \pm  0.1   $   &   $   -3.1     \pm   0.1   $   &   $   \_		     $   &  51600      &   $	0.00576     $	&    $    -4.98503 \times 10^{-20  } 	    $	&     $     24.5955   (8)      $   &	 2.594       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204D  & 00:24:13.88092(6)     &  -72:04:43.8524(2)   &	  $   4.24     \pm  0.07  $   &   $   -2.24    \pm   0.05  $   &   $   \_		     $   &  51600      &   $	0.00536     $	&    $    -3.4220 \times 10^{-21   } 	    $	&     $     24.7432   (9)      $   &	 2.631       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204E  & 00:24:11.10528(5)     &  -72:05:20.1492(2)   &	  $   6.15     \pm  0.03  $   &   $   -2.35    \pm   0.06  $   &   $   \_		     $   &  51600      &   $	0.00354     $	&    $    9.85103 \times 10^{-20   } 	    $	&     $     24.236    (2)      $   &	 2.509       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204F  & 00:24:03.85547(10)    &  -72:04:42.8183(2)   &	  $   4.52     \pm  0.08  $   &   $   -2.5     \pm   0.05  $   &   $   \_		     $   &  51600      &   $	0.00262     $	&    $    6.45029 \times 10^{-20   } 	    $	&     $     24.382    (5)      $   &	 2.543       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204G  & 00:24:07.9603(1)      &  -72:04:39.7030(5)   &	  $   4.5      \pm  0.1   $   &   $   -2.9     \pm   0.1   $   &   $   \_		     $   &  51600      &   $	0.00404     $	&    $    -4.21584 \times 10^{-20  } 	    $	&     $     24.436    (4)      $   &	 2.556       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204H  & 00:24:06.7032(2)      &  -72:04:06.8067(6)   &	  $   5.1      \pm  0.2   $   &   $   -2.8     \pm   0.2   $   &   $   \_		     $   &  51600      &   $	0.00321     $	&    $    -1.8294 \times 10^{-21   } 	    $	&     $     24.369    (8)      $   &	 2.541       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204I  & 00:24:07.9347(2)      &  -72:04:39.6815(7)   &	  $   5        \pm  0.2   $   &   $   -2.1     \pm   0.2   $   &   $   \_		     $   &  51600      &   $	0.00348     $	&    $    -4.5874 \times 10^{-20   } 	    $	&     $     24.43     (1)      $   &	 2.555       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204J  & 00:23:59.4077(1)      &  -72:03:58.7908(5)   &	  $   5.27     \pm  0.06  $   &   $   -3.59    \pm   0.09  $   &   $   \_		     $   &  51600      &   $	0.00210     $	&    $    -9.7917 \times 10^{-21   } 	    $	&     $     24.5932   (1)      $   &	 2.594       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204L  & 00:24:03.7721(3)      &  -72:04:56.923(2)    &	  $   4.4      \pm  0.2   $   &   $   -2.4     \pm   0.2   $   &   $   \_		     $   &  51600      &   $	0.00435     $	&    $    -1.22045 \times 10^{-19  } 	    $	&     $     24.40     (1)      $   &	 2.547       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204M  & 00:23:54.4899(3)      &  -72:05:30.756(2)    &	  $   5        \pm  0.3   $   &   $   -2       \pm   0.4   $   &   $   \_		     $   &  51600      &   $	0.00368     $	&    $    -3.8419 \times 10^{-20   } 	    $	&     $     24.43     (2)      $   &	 2.553       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204N  & 00:24:09.1880(2)      &  -72:04:28.8907(7)   &	  $   6.3      \pm  0.2   $   &   $   -2.8     \pm   0.2   $   &   $   \_		     $   &  51600      &   $	0.00305     $	&    $    -2.18570 \times 10^{-20  } 	    $	&     $     24.574    (9)      $   &	 2.589       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204O  & 00:24:04.65254(6)     &  -72:04:53.7670(2)   &	  $   5.01     \pm  0.05  $   &   $   -2.58    \pm   0.08  $   &   $   \_		     $   &  51600      &   $	0.00264     $	&    $    3.03493 \times 10^{-20   } 	    $	&     $     24.356    (2)      $   &	 2.537       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204Q  & 00:24:16.4909(1)      &  -72:04:25.1644(6)   &	  $   5.2      \pm  0.1   $   &   $   -2.6     \pm   0.1   $   &   $   \_		     $   &  51600      &   $	0.00403     $	&    $    3.4008 \times 10^{-20	   } 	    $	&     $     24.265    (4)      $   &	 2.517       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204R  & 00:24:07.5851(2)      &  -72:04:50.3954(5)   &	  $   4.8      \pm  0.1   $   &   $   -3.3     \pm   0.2   $   &   $   \_		     $   &  51600      &   $	0.00348     $	&    $    1.48352 \times 10^{-19   } 	    $	&     $     24.361    (7)      $   &	 2.538       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204S  & 00:24:03.9794(1)      &  -72:04:42.3530(4)   &	  $   4.5      \pm  0.1   $   &   $   -2.5     \pm   0.1   $   &   $   \_		     $   &  51600      &   $	0.00283     $	&    $    -1.205413 \times 10^{-19 } 	    $	&     $     24.376    (4)      $   &	 2.542       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204T  & 00:24:08.5491(5)      &  -72:04:38.932(3)    &	  $   5.1      \pm  0.6   $   &   $   -2.6     \pm   0.7   $   &   $   \_		     $   &  51600      &   $	0.00759     $	&    $    2.93805 \times 10^{-19   } 	    $	&     $     24.41     (2)      $   &	 2.55	     &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204U  & 00:24:09.8366(1)      &  -72:03:59.6882(4)   &	  $   4.6      \pm  0.2   $   &   $   -3.8     \pm   0.1   $   &   $   \_		     $   &  51600      &   $	0.00434     $	&    $    9.52279 \times 10^{-20   } 	    $	&     $     24.337    (4)      $   &	 2.534       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204W  & 00:24:06.058(1)       &  -72:04:49.088(2)    &	  $   6.1      \pm  0.5   $   &   $   -2.6     \pm   0.3   $   &   $   \_		     $   &  50000      &   $	0.00235     $	&    $    -8.65526 \times 10^{-20  } 	    $	&     $     24.367    (3)      $   &	 2.539       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204X  & 00:24:22.38565(9)     &  -72:01:17.4414(7)   &	  $   5.8      \pm  0.1   $   &   $   -3.3     \pm   0.2   $   &   $   \_		     $   &  54000      &   $	0.00477     $	&    $    1.83610 \times 10^{-20   } 	    $	&     $     24.539    (5)      $   &	 2.587       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204Y  & 00:24:01.4026(1)      &  -72:04:41.8363(4)   &	  $   4.4      \pm  0.1   $   &   $   -3.4     \pm   0.1   $   &   $   \_		     $   &  51600      &   $	0.00220     $	&    $    -3.51721 \times 10^{-20  } 	    $	&     $     24.468    (4)      $   &	 2.563       &  PSR(GC)	  	  &	    \\  		 					   
J0024-7204Z  & 00:24:06.041(2)       &  -72:05:01.480(6)    &	  $   4        \pm  2	  $   &   $   1        \pm   2     $   &   $   \_		     $   &  51600      &   $	0.00455     $	&    $    -4.54 \times 10^{-21	   } 	    $	&     $     24.45     (4)      $   &	 2.559       &  PSR(GC)	  	  &	    \\  		 					   
J0030+0451   & 00:30:27.42838(3)     &  +04:51:39.707(1)    &	  $   -6.4     \pm  0.1   $   &   $   0.9      \pm   0.3   $   &   $   2.94	\pm   0.09   $   &  55390      &   $	0.00487     $	&    $    1.01743 \times 10^{-20   } 	    $	&     $     4.33991    (7)     $   &	 0.345       &  PSR		  &   [6]   \\  		 					   
J0034-0534   & 00:34:21.83422(8)     &  -05:34:36.722(3)    &	  $   7.9      \pm  0.3   $   &   $   -9.2     \pm   0.6   $   &   $   \_		     $   &  55000      &   $	0.00188     $	&    $    4.966 \times 10^{-21	   } 	    $	&     $     13.76517  (4)      $   &	 1.348       &  PSR		  &   [6]   \\  		 					   
J0034-0721   & 00:34:08.8703(1)      &  -07:21:53.409(2)    &	  $   10.37    \pm  0.08  $   &   $   -11.13   \pm   0.16  $   &   $   0.93	\pm   0.08   $   &  52275      &   $	0.94295     $	&    $    4.08210 \times 10^{-16   } 	    $	&     $     10.922    (6)      $   &	 0.996       &  PSR		  &	    \\  		 					   
J0040+5716   & 00:40:32.3899(1)      &  +57:16:24.833(1)    &	  $   12.39    \pm  0.05  $   &   $   -5.4     \pm   0.1   $   &   $   0.11	\pm   0.04   $   &  49667      &   $	1.11823     $	&    $    2.878973 \times 10^{-15  } 	    $	&     $     92.5146   (25)     $   &	 2.42	     &  PSR		  &	    \\  		 					   
J0045-7319   & 00:45:35.255(10)      &  -73:19:03.32(1)     &	  $   0.31     \pm  0.11  $   &   $   -0.931   \pm   0.099 $   &   $   0.04	\pm   0.06   $   &  57205.875  &   $	0.92628     $	&    $    4.4632 \times 10^{-15	   } 	    $	&     $     105.4     (7)      $   &	 58.725      &  Binary PSR(SMC)	  &   [5]   \\  		 					   
J0055+5117   & 00:55:45.3981(1)      &  +51:17:24.601(1)    &	  $   10.47    \pm  0.07  $   &   $   -17.4    \pm   0.1   $   &   $   0.35	\pm   0.06   $   &  49664      &   $	2.11517     $	&    $    9.53764 \times 10^{-15   } 	    $	&     $     44.0127   (24)     $   &	 1.935       &  PSR		  &	    \\  		 					   
J0101-6422   & 01:01:11.1163(2)      &  -64:22:30.171(2)    &	  $   10       \pm  1	  $   &   $   -12      \pm   2     $   &   $   \_		     $   &  55520      &   $	0.00257     $	&    $    5.16 \times 10^{-21	   } 	    $	&     $     11.926    (1)      $   &	 1.002       &  PSR		  &	    \\  		 					   
J0102+6537   & 01:02:32.9914(1)      &  +65:37:13.416(1)    &	  $   9.24     \pm  0.07  $   &   $   1.77     \pm   0.15  $   &   $   0.4	\pm   0.04   $   &  49675      &   $	1.67916     $	&    $    5.95492 \times 10^{-15   } 	    $	&     $     65.853    (16)     $   &	 1.978       &  PSR		  &	    \\  		 					   
J0108-1431   & 01:08:08.347016(88)   &  -14:31:50.1871(11)  &	  $   75.1     \pm  2.3   $   &   $   -152.5   \pm   1.7   $   &   $   4.2	\pm   1.4    $   &  54100      &   $	0.80756     $	&    $    7.704 \times 10^{-17	   } 	    $	&     $     2.38      (19)     $   &	 0.232       &  PSR		  &	    \\  		 					   
J0108+6608   & 01:08:22.5049(3)      &  +66:08:34.499(1)    &	  $   -32.75   \pm  0.03  $   &   $   35.15    \pm   0.04  $   &   $   0.47	\pm   0.03   $   &  50011      &   $	1.28366     $	&    $    1.3051 \times 10^{-14	   } 	    $	&     $     30.5482   (14)     $   &	 1.461       &  PSR		  &	    \\  		 					   
J0134-2937   & 01:34:18.6824(3)      &  -29:37:17.042(7)    &	  $   17       \pm  1	  $   &   $   -9       \pm   2     $   &   $   \_		     $   &  54428      &   $	0.13696     $	&    $    7.83699 \times 10^{-17   } 	    $	&     $     21.806    (6)      $   &	 25	     &  PSR		  &	    \\  		 					   
J0139+5814   & 01:39:19.7401(12)     &  +58:14:31.819(17)   &	  $   -19.11   \pm  0.07  $   &   $   -16.6    \pm   0.07  $   &   $   0.37	\pm   0.04   $   &  52275      &   $	0.27245     $	&    $    1.071167 \times 10^{-14  } 	    $	&     $     73.81141  (76)     $   &	 2.006       &  PSR		  &	    \\  		 					   
J0146+6145   & 01:46:22.42(10)       &  +61:45:02.8(7)      &	  $   -4.1     \pm  1	  $   &   $   1.9      \pm   1     $   &   $   \_		     $   &  49031      &   $	8.68899     $	&    $    1.99 \times 10^{-12	   } 	    $	&     $     \_  	       $   &	 3.6*	     &  MAG		  &	    \\  		 					   
J0147+5922   & 01:47:44.6434(1)      &  +59:22:03.284(1)    &	  $   -6.38    \pm  0.092 $   &   $   3.826    \pm   0.075 $   &   $   0.495	\pm   0.06   $   &  53160      &   $	0.19632     $	&    $    2.56763 \times 10^{-16   } 	    $	&     $     40.111    (3)      $   &	 1.578       &  PSR		  &	    \\  		 					   
J0151-0635   & 01:51:22.7179(2)      &  -06:35:02.987(2)    &	  $   10.697   \pm  0.119 $   &   $   -5.373   \pm   0.069 $   &   $   0.217	\pm   0.08   $   &  49347      &   $	1.46466     $	&    $    4.4259 \times 10^{-16	   } 	    $	&     $     25.66     (3)      $   &	 25	     &  PSR		  &	    \\  		 					   
J0152-1637   & 01:52:10.8539(1)      &  -16:37:53.641(2)    &	  $   0.804    \pm  0.217 $   &   $   -31.372  \pm   0.368 $   &   $   0.44	\pm   0.2 5  $   &  48227      &   $	0.83274     $	&    $    1.299202 \times 10^{-15  } 	    $	&     $     11.92577  (4)      $   &	 0.92	     &  PSR		  &	    \\  		 					   
J0154+1833   & 01:54:36.88273(3)     &  +18:33:50.758(9)    &	  $   10.3     \pm  0.9   $   &   $   -8.9     \pm   1.9   $   &   $   \_		     $   &  56900      &   $	0.00236     $	&    $    2.919 \times 10^{-21	   } 	    $	&     $     19.7978   (1)      $   &	 1.622       &  PSR		  &	    \\  		 					   
J0157+6212   & 01:57:49.9434(1)      &  +62:12:26.648(1)    &	  $   1.57     \pm  0.06  $   &   $   44.8     \pm   0.04  $   &   $   0.56	\pm   0.03   $   &  49709      &   $	2.35174     $	&    $    1.889254 \times 10^{-13  } 	    $	&     $     30.21     (3)      $   &	 1.385       &  PSR		  &	    \\  		 					   
J0205+6449   & 02:05:37.92247(15)    &  +64:49:41.3343(1)   &	  $   -1.4     \pm  0.16  $   &   $   0.54     \pm   0.16  $   &   $   \_		     $   &  55487      &   $	0.06572     $	&    $    1.93754256 \times 10^{-13} 	    $	&     $     140.7     (3)      $   &	 2.784       &  PSR		  &	    \\  		 					   
J0206-4028   & 02:06:01.293(5)       &  -40:28:03.62(7)     &	  $   9        \pm  4	  $   &   $   26       \pm   5     $   &   $   \_		     $   &  57600      &   $	0.63055     $	&    $    1.1966 \times 10^{-15	   } 	    $	&     $     12.9      (12)     $   &	 1.26	     &  PSR		  &	    \\  		 					   
J0218+4232   & 02:18:06.358569(4)    &  +42:32:17.37515(8)  &	  $   5.31     \pm  0.08  $   &   $   -3.1     \pm   0.1   $   &   $   0.16	\pm   0.09   $   &  55849.1    &   $	0.00232     $	&    $    7.73955 \times 10^{-20   } 	    $	&     $     61.252    (5)      $   &	 2.928       &  PSR		  &   [6]   \\  		 					   
J0248+6021   & 02:48:18.617(1)       &  +60:21:34.72(1)     &	  $   48       \pm  10    $   &   $   48       \pm   4     $   &   $   \_		     $   &  54000      &   $	0.21709     $	&    $    5.509 \times 10^{-14	   } 	    $	&     $     370       (1)      $   &	 2*	     &  PSR		  &	    \\  		 					   
J0255-5304   & 02:55:56.2925(9)      &  -53:04:21.275(9)    &	  $   25       \pm  4	  $   &   $   7        \pm   3     $   &   $   \_		     $   &  57600      &   $	0.44771     $	&    $    3.129 \times 10^{-17	   } 	    $	&     $     15.9      (5)      $   &	 1.514       &  PSR		  &	    \\  		 					   
J0304+1932   & 03:04:33.115(16)      &  +19:32:51.4(8)      &	  $   6        \pm  7	  $   &   $   -37      \pm   4     $   &   $   \_		     $   &  49289      &   $	1.38758     $	&    $    1.295235 \times 10^{-15  } 	    $	&     $     15.65677  (35)     $   &	 0.739       &  PSR		  &	    \\  		 					   
J0323+3944   & 03:23:26.6619(1)      &  +39:44:52.403(1)    &	  $   26.5     \pm  0.05  $   &   $   -30.77   \pm   0.02  $   &   $   1.05	\pm   0.04   $   &  49290      &   $	3.03207     $	&    $    6.3562 \times 10^{-16	   } 	    $	&     $     26.18975  (93)     $   &	 1.197       &  PSR		  &	    \\  		 					   
J0332+5434   & 03:32:59.4096(1)      &  +54:34:43.329(1)    &	  $   16.97    \pm  0.03  $   &   $   -10.37   \pm   0.05  $   &   $   0.59	\pm   0.02   $   &  46473      &   $	0.71452     $	&    $    2.048265 \times 10^{-15  } 	    $	&     $     26.7641   (1)      $   &	 1.183       &  PSR		  &	    \\  		 					   
J0335+4555   & 03:35:16.6416(1)      &  +45:55:53.452(1)    &	  $   -3.66    \pm  0.05  $   &   $   -0.08    \pm   0.12  $   &   $   0.41	\pm   0.02   $   &  49912      &   $	0.26920     $	&    $    7.3505 \times 10^{-18	   } 	    $	&     $     47.14571  (29)     $   &	 1.535       &  PSR		  &	    \\  		 					   
J0337+1715   & 03:37:43.82589(13)    &  +17:15:14.828(2)    &	  $   4.81     \pm  0.49  $   &   $   -4.42    \pm   0.42  $   &   $   0.73	\pm   0.24   $   &  55920      &   $	0.00273     $	&    $    1.7666 \times 10^{-20	   } 	    $	&     $     21.3162   (3)      $   &	 0.816       &  Binary PSR	  &	    \\  		 					   
J0340+4130   & 03:40:23.28822(61)    &  41:30:45.2900(3)    &	  $   0        \pm  0.4   $   &   $   -4.4     \pm   0.8   $   &   $   0.4	\pm   0.4    $   &  56675      &   $	0.00330     $	&    $    7.0470 \times 10^{-21	   } 	    $	&     $     49.5865   (16)     $   &	 1.603       &  PSR		  &   [6]   \\  		 					   
J0348+0432   & 03:48:43.639000(4)    &  +04:32:11.4580(2)   &	  $   4.04     \pm  0.16  $   &   $   3.5      \pm   0.6   $   &   $   \_		     $   &  56000      &   $	0.03912     $	&    $    2.4075 \times 10^{-19	   } 	    $	&     $     40.46313  (11)     $   &	 2.256       &  Binary PSR	  &	    \\  		 					   
J0357+3205   & 03:57:52.5(2)	     &  +32:05:25(6)	    &	  $   117      \pm  20    $   &   $   115      \pm   20    $   &   $   \_		     $   &  54946      &   $	0.44410     $	&    $    1.3037 \times 10^{-14	   } 	    $	&     $     \_  	       $   &	 0.83*       &  Gamma-/X-ray PSR		  &	    \\  		 					   
J0357+5236   & 03:57:44.8403(2)      &  +52:36:57.493(1)    &	  $   13.908   \pm  0.088 $   &   $   -10.633  \pm   0.078 $   &   $   0.305	\pm   0.05   $   &  49912      &   $	0.19703     $	&    $    4.76594 \times 10^{-16   } 	    $	&     $     103.706   (4)      $   &	 2.025       &  PSR		  &	    \\  		 					   
J0358+5413   & 03:58:53.7238(2)      &  +54:13:13.784(3)    &	  $   9.3      \pm  0.5   $   &   $   8.3      \pm   0.8   $   &   $   0.91	\pm   0.16   $   &  54096      &   $	0.15638     $	&    $    4.39496 \times 10^{-15   } 	    $	&     $     57.1420   (3)      $   &	 1.594       &  PSR		  &	    \\  		 					   
J0406+6138   & 04:06:30.0806(2)      &  +61:38:41.408(1)    &	  $   12.4     \pm  0.1   $   &   $   22.74    \pm   0.08  $   &   $   0.22	\pm  30.05   $   &  53784      &   $	0.59457     $	&    $    5.57316 \times 10^{-15   } 	    $	&     $     65.4053   (34)     $   &	 1.785       &  PSR		  &	    \\  		 					   
J0437-4715   & 04:37:15.8961737(6)   &  -47:15:09.110714(7) &	  $   121.443  \pm  0.001 $   &   $   -71.474  \pm   0.002 $   &   $   6.42	\pm   0.07   $   &  54500      &   $	0.00576     $	&    $    5.729215 \times 10^{-20  } 	    $	&     $     2.64476   (7)      $   &	 0.156       &  Binary PSR	  &   [6]   \\  		 					   
J0452-1759   & 04:52:34.1057(1)      &  -17:59:23.371(2)    &	  $   11.5     \pm  0.9   $   &   $   6        \pm   2     $   &   $   0.6	\pm   1.4    $   &  52275      &   $	0.54894     $	&    $    5.753107 \times 10^{-15  } 	    $	&     $     39.903    (3)      $   &	 2.711       &  PSR		  &	    \\  		 					   
J0453+1559   & 04:53:45.41368(5)     &  +15:59:21.3063(59)  &	  $   -5.5     \pm  0.5   $   &   $   -6       \pm   4.2   $   &   $   \_		     $   &  56400      &   $	0.04578     $	&    $    1.8612 \times 10^{-19	   } 	    $	&     $     30.3053   (3)      $   &	 0.522       &  PSR		  &	    \\  		 					   
J0454+5543   & 04:54:07.7506(1)      &  +55:43:41.437(2)    &	  $   53.34    \pm  0.06  $   &   $   -17.56   \pm   0.14  $   &   $   0.84	\pm   0.05   $   &  52275      &   $	0.34073     $	&    $    2.37227 \times 10^{-15   } 	    $	&     $     14.59002  (15)     $   &	 0.637       &  PSR		  &	    \\  		 					   
J0502+4654   & 05:02:04.561(4)       &  +46:54:06.09(9)     &	  $   -8       \pm  3	  $   &   $   8        \pm   5     $   &   $   \_		     $   &  48717      &   $	0.63857     $	&    $    5.582339 \times 10^{-15  } 	    $	&     $     41.834    (20)     $   &	 1.319       &  PSR		  &	    \\  		 					   
J0509+0856   & 05:09:22.23485(1)     &  +08:56:25.0248(8)   &	  $   5.4      \pm  0.2   $   &   $   -4.3     \pm   0.5   $   &   $   \_		     $   &  57384      &   $	0.00406     $	&    $    4.412 \times 10^{-21	   } 	    $	&     $     38.318    (4)      $   &	 0.817       &  PSR		  &	    \\  		 					   
J0514-4002A  & 05:14:06.69271(2)     &  -40:02:48.8930(19)  &	  $   5.19     \pm  0.22  $   &   $   -0.56    \pm   0.25  $   &   $   \_		     $   &  53623.16   &   $	0.00499     $	&    $    7.0 \times 10^{-22 	   } 	    $	&     $     52.14016  (37)     $   &	 13.2*	     &  PSR(GC)		  &	    \\  		 					   
J0520-2553   & 05:20:36.185(3)       &  -25:53:12.28(1)     &	  $   20       \pm  12    $   &   $   19       \pm   21    $   &   $   \_		     $   &  51216      &   $	0.24164     $	&    $    3.0092 \times 10^{-17	   } 	    $	&     $     33.77     (3)      $   &	 2.379       &  PSR		  &   [7]   \\  		 					   
J0525+1115   & 05:25:56.4483(11)     &  +11:15:19.08(7)     &	  $   31       \pm  2	  $   &   $   -1       \pm   8     $   &   $   \_		     $   &  48262      &   $	0.35444     $	&    $    7.36052 \times 10^{-17   } 	    $	&     $     79.418    (13)     $   &	 1.841       &  PSR		  &	    \\  		 					   
J0528+2200   & 05:28:52.264(9)       &  +22:00:04(2)	    &	  $   -20      \pm  19    $   &   $   7        \pm   9     $   &   $   \_		     $   &  53100      &   $	3.74554     $	&    $    4.00530 \times 10^{-14   } 	    $	&     $     50.8695   (13)     $   &	 1.215       &  PSR		  &	    \\  		 					   
J0534+2200   & 05:34:31.973(5)       &  +22:00:52.06(6)     &	  $   -14.7    \pm  0.8   $   &   $   2        \pm   0.8   $   &   $   \_		     $   &  40706      &   $	0.03339     $	&    $    4.20972 \times 10^{-13   } 	    $	&     $     56.77118  (24)     $   &	 1.311       &  PSR		  &	    \\  		 					   
J0536-7543   & 05:36:30.82(1)	     &  -75:43:54.8(1)      &	  $   3        \pm  40    $   &   $   65       \pm   8     $   &   $   \_		     $   &  57600      &   $	1.24586     $	&    $    5.777 \times 10^{-16     } 	    $	&     $     18.58     (2)      $   &	 0.143       &  PSR		  &	    \\  		 					   
J0538+2817   & 05:38:25.0572(1)      &  +28:17:09.161(2)    &	  $   -23.57   \pm  0.1   $   &   $   52.87    \pm   0.1   $   &   $   0.72	\pm   0.12   $   &  52275      &   $	0.14316     $	&    $    3.6694515 \times 10^{-15 } 	    $	&     $     39.570    (1)      $   &	 0.946       &  PSR		  &	    \\  		 					   
J0543+2329   & 05:43:11.00(17)       &  +23:16:40.10(47)    &	  $   19       \pm  7	  $   &   $   12       \pm   8     $   &   $   \_		     $   &  55580      &   $	0.24598     $	&    $    1.541956 \times 10^{-14  } 	    $	&     $     77.7026   (10)     $   &	 1.565       &  PSR		  &	    \\  		 					   
J0601-0527   & 06:01:58.9752(2)      &  -05:27:50.871(4)    &	  $   -7.36    \pm  0.07  $   &   $   -15.24   \pm   0.09  $   &   $   0.48	\pm   0.04   $   &  49379      &   $	0.39597     $	&    $    1.302098 \times 10^{-15  } 	    $	&     $     80.538    (5)      $   &	 2.328       &  PSR		  &	    \\  		 					   
J0610-2100   & 06:10:13.595462(17)   &  -21:00:27.9313(4)   &	  $   9.04     \pm  0.08  $   &   $   16.73    \pm   0.08  $   &   $   \_		     $   &  55000      &   $	0.00386     $	&    $    0.00001235 \times 10^{-15} 	    $	&     $     60.6662   (17)     $   &	 3.259       &  PSR		  &   [6]   \\  		 					   
J0613-0200   & 06:13:43.9756980(10)  &  -02:00:47.22547(3)  &	  $   1.828    \pm  0.005 $   &   $   -10.35   \pm   0.01  $   &   $   0.9	\pm   0.04   $   &  55413      &   $	0.00306     $	&    $    9.59057 \times 10^{-21   } 	    $	&     $     38.77919  (6)      $   &	 1.024       &  PSR		  &   [6]   \\  		 					   
J0614+2229   & 06:14:17.0058(1)      &  +22:29:56.848(1)    &	  $   -0.24    \pm  0.04  $   &   $   -1.25    \pm   0.04  $   &   $   0.28	\pm   0.03   $   &  49674      &   $	0.33496     $	&    $    5.94494 \times 10^{-14   } 	    $	&     $     96.91     (4)      $   &	 1.744       &  PSR		  &	    \\  		 					   
J0614-3329   & 06:14:10.3478(3)      &  -33:29:54.118(4)    &	  $   0.58     \pm  0.09  $   &   $   -1.92    \pm   0.12  $   &   $   1.1	\pm   1.1    $   &  55100      &   $	0.00315     $	&    $    1.75 \times 10^{-20	   } 	    $	&     $     37.049    (1)      $   &	 2.69	     &  PSR		  &	    \\  		 					   
J0621+1002   & 06:21:22.11436(3)     &  +10:02:38.7352(15)  &	  $   3.2      \pm  0.1   $   &   $   -0.6     \pm   0.5   $   &   $   \_		     $   &  55000      &   $	0.02885     $	&    $    4.730 \times 10^{-20	   } 	    $	&     $     36.47     (3)      $   &	 0.42	     &  PSR		  &   [6]   \\  		 					   
J0629+2415   & 06:29:05.7273(1)      &  +24:15:41.546(1)    &	  $   3.56     \pm  0.12  $   &   $   -4.68    \pm   0.08  $   &   $   0.33	\pm   0.05   $   &  49438      &   $	0.47662     $	&    $    1.99573 \times 10^{-15   } 	    $	&     $     84.1762   (50)     $   &	 1.667       &  PSR		  &	    \\  		 					   
J0630-2834   & 06:30:49.404393(43)   &  -28:34:42.77881(37) &	  $   -46.3    \pm  0.99  $   &   $   21.26    \pm   0.52  $   &   $   3.01	\pm   0.41   $   &  54100      &   $	1.24442     $	&    $    7.1229 \times 10^{-15	   } 	    $	&     $     34.425    (1)      $   &	 2.069       &  PSR		  &	    \\  		 					   
J0633+0632   & 06:33:44.21(2)	     &  06:32:34.9(16)      &	  $   -36      \pm  \_	  $   &   $   39       \pm   \_    $   &   $   \_		     $   &  \_         &   $	0.29740     $	&    $    7.9592 \times 10^{-14	   } 	    $	&     $     \_  	       $   &	 1.35*       &  Gamma-/X-ray PSR  &   [8]  \\  		 					   
J0633+1746   & 06:33:54.1530(28)     &  +17:46:12.909(4)    &	  $   138      \pm  4	  $   &   $   97       \pm   4     $   &   $   6.4	\pm   1.8    $   &  49793      &   $	0.23710     $	&    $    1.097087 \times 10^{-14  } 	    $	&     $     2.89      (2)      $   &	 0.138       &  PSR		  &	    \\  		 					   
J0636+5129   & 06:36:04.8472(39)     &  +51:28:59.967(82)   &	  $   4.3      \pm  0.9   $   &   $   2        \pm   1.2   $   &   $   4.9	\pm   0.6    $   &  57002      &   $	0.00287     $	&    $    3.442 \times 10^{-21     } 	    $	&     $     11.10816  (11)     $   &	 0.21	     &  PSR		  &   [4]   \\  		 					   
J0645+5158   & 06:45:59.0821(2)      &  +51:58:14.919(41)   &	  $   1.64     \pm  0.08  $   &   $   -7.2     \pm   0.1   $   &   $   0.39	\pm   0.08   $   &  56534      &   $	0.00885     $	&    $    4.9219 \times 10^{-21    } 	    $	&     $     18.247536 (9)      $   &	 0.672       &  PSR		  &   [6]   \\  		 					   
J0653+8051   & 06:53:15.09(3)	     &  +80:52:00.22(11)    &	  $   19       \pm  3	  $   &   $   -1       \pm   3     $   &   $   \_		     $   &  48712      &   $	1.21444     $	&    $    3.798787 \times 10^{-15  } 	    $	&     $     33.31882  (71)     $   &	 2.348       &  PSR		  &	    \\  		 					   
J0659+1414   & 06:59:48.196(3)       &  +14:14:19.4(3)      &	  $   44.07    \pm  0.63  $   &   $   -2.4     \pm   0.29  $   &   $   3.47	\pm   0.36   $   &  57600      &   $	0.38493     $	&    $    5.494123 \times 10^{-14  } 	    $	&     $     13.94     (9)      $   &	 0.159       &  PSR		  &	    \\  		 					   
J0709+0458   & 07:09:08.36539(2)     &  +04:58:51.4941(6)   &	  $   -0.7     \pm  0.2   $   &   $   -1.3     \pm   0.4   $   &   $   \_		     $   &  56983      &   $	0.03443     $	&    $    3.8040 \times 10^{-19	   } 	    $	&     $     44.2664   (5)      $   &	 1.203       &  PSR		  &	    \\  		 					   
J0711-6830   & 07:11:54.189114(13)   &  -68:30:47.41446(8)  &	  $   -15.57   \pm  0.02  $   &   $   14.24    \pm   0.02  $   &   $   \_		     $   &  54500      &   $	0.00549     $	&    $    1.49067 \times 10^{-20   } 	    $	&     $     18.4066   (6)      $   &	 0.106       &  PSR		  &   [6]   \\  		 					   
J0720-3125   & 07:20:24.9620(9)      &  -31:25:50.083(11)   &	  $  -93.2     \pm  5.4   $   &   $   46.8     \pm   5.1   $   &   $   2.8	\pm   0.9    $   &  52645.1    &   $	8.39112     $	&    $    6.983 \times 10^{-14	   } 	    $	&     $     \_  	       $   &	 0.4*	     &  XDINS		  &   [2]   \\  		 					   
J0729-1836   & 07:29:32.3369(1)      &  -18:36:42.244(2)    &	  $   -13.06   \pm  0.11  $   &   $   13.27    \pm   0.44  $   &   $   0.5	\pm   0.09   $   &  49720      &   $	0.51016     $	&    $    1.895713 \times 10^{-14  } 	    $	&     $     61.293    (10)     $   &	 2.403       &  PSR		  &	    \\  		 					   
J0737-3039A  & 07:37:51.248419(26)   &  -30:39:40.71431(1)  &	  $   -3.82    \pm  0.62  $   &   $   2.13     \pm   0.23  $   &   $   0.87	\pm   0.14   $   &  54100      &   $	0.02270     $	&    $    1.75993 \times 10^{-18   } 	    $	&     $     48.920    (5)      $   &	 1.105       &  PSR		  &	    \\  		 					   
J0737-3039B  & 07:37:51.248419(26)   &  -30:39:40.71431(1)  &	  $   -3.82    \pm  0.62  $   &   $   2.13     \pm   0.23  $   &   $   0.87	\pm   0.14   $   &  54100      &   $	2.77346     $	&    $    8.92 \times 10^{-16	   } 	    $	&     $     48.920    (5)      $   &	 1.105       &  PSR		  &	    \\  		 					   
J0738-4042   & 07:38:32.262(2)       &  -40:42:39.42(2)     &	  $   -14      \pm  1.2   $   &   $   13       \pm   2     $   &   $   \_		     $   &  57600      &   $	0.37492     $	&    $    1.37504 \times 10^{-15   } 	    $	&     $     160.896    (3)     $   &	 1.57	     &  PSR		  &	    \\  		 					   
J0742-2822   & 07:42:49.058(2)       &  -28:22:43.76(4)     &	  $   -29      \pm  2	  $   &   $   4        \pm   2     $   &   $   \_		     $   &  49326      &   $	0.16676     $	&    $    1.682112 \times 10^{-14  } 	    $	&     $     73.728     (1)     $   &	 3.114       &  PSR		  &	    \\  		 					   
J0745-5353   & 07:45:04.48(4)	     &  -53:53:09.56(3)     &	  $   -60      \pm  10    $   &   $   50       \pm   10    $   &   $   \_		     $   &  55129      &   $	0.21484     $	&    $    2.18686 \times 10^{-15   } 	    $	&     $     121.38     (2)     $   &	 0.565       &  PSR		  &	    \\  		 					   
J0751+1807   & 07:51:09.155331(13)   &  +18:07:38.4864(1)   &	  $   -2.72    \pm  0.06  $   &   $   -13.4    \pm   0.3   $   &   $   0.8	\pm   0.2    $   &  55000      &   $	0.00348     $	&    $    0.77874 \times 10^{-20   } 	    $	&     $     30.246    (6)      $   &	 0.428       &  PSR		  &   [6]   \\  		 					   
J0754+3231   & 07:54:40.688(5)       &  +32:31:56.2(2)      &	  $   -4       \pm  5	  $   &   $   7        \pm   3     $   &   $   \_		     $   &  48725      &   $	1.44235     $	&    $    1.079865 \times 10^{-15  } 	    $	&     $     39.9863   (14)     $   &	 1.464       &  PSR		  &	    \\  		 					   
J0758-1528   & 07:58:29.0708(7)      &  -15:28:08.738(19)   &	  $   -10      \pm  4	  $   &   $   12       \pm   3     $   &   $   \_		     $   &  49896      &   $	0.68227     $	&    $    1.618890 \times 10^{-15  } 	    $	&     $     63.327    (3)      $   &	 2.71	     &  PSR		  &	    \\  		 					   
J0809-4753   & 08:09:43.835(6)       &  -47:53:54.70(6)     &	  $   -19      \pm  5	  $   &   $   15       \pm   4     $   &   $   \_		     $   &  57600      &   $	0.54720     $	&    $    3.0763 \times 10^{-15	   } 	    $	&     $     228.3     (12)     $   &	 6.488       &  PSR		  &	    \\  		 					   
J0814+7429   & 08:14:59.50(2)	     &  +74:29:05.70(11)    &	  $   24.02    \pm  0.09  $   &   $   -44      \pm   0.4   $   &   $   2.31	\pm   0.04   $   &  49162      &   $	1.29224     $	&    $    1.68114 \times 10^{-16   } 	    $	&     $     5.75066   (48)     $   &	 0.368       &  PSR		  &	    \\  		 					   
J0820-1350   & 08:20:26.3817(1)      &  -13:50:55.859(2)    &	  $   21.64    \pm  0.09  $   &   $   -39.44   \pm   0.05  $   &   $   0.51	\pm   0.04   $   &  52275      &   $	1.23813     $	&    $    2.105178 \times 10^{-15  } 	    $	&     $     40.938    (3)      $   &	 2.321       &  PSR		  &	    \\  		 					   
J0821-4300   & 08:21:57.3653(31)     &  -43:00:17.074(43)   &	  $   -54.1    \pm  8.3   $   &   $   -28.1    \pm   10    $   &   $   \_		     $   &  53454      &   $	0.11280     $	&    $    9.3 \times 10^{-18  	   } 	    $	&     $     \_  	       $   &	 2.2*	     &  Gamma-/X-ray PSR		  &	    \\  		 					   
J0823+0159   & 08:23:09.7651(1)      &  +01:59:12.469(1)    &	  $   -3.797   \pm  0.244 $   &   $   0.171    \pm   0.256 $   &   $   0.376	\pm   0.09   $   &  49281      &   $	0.86487     $	&    $    1.04550 \times 10^{-16   } 	    $	&     $     23.727    (6)      $   &	 0.808       &  PSR		  &	    \\  		 					   
J0824+0028   & 08:24:24.84022(5)     &  +00:28:00.567(2)    &	  $   -4.3     \pm  0.4   $   &   $   -9.2     \pm   1.3   $   &   $   \_		     $   &  56600      &   $	0.00986     $	&    $    1.46890 \times 10^{-19   } 	    $	&     $     34.5485   (6)      $   &	 1.689       &  PSR		  &	    \\  		 					   
J0826+2637   & 08:26:51.5068(1)      &  +26:37:21.297(1)    &	  $   63       \pm  0.01  $   &   $   -96.75   \pm   0.07  $   &   $   2.01	\pm   0.01   $   &  46450      &   $	0.53066     $	&    $    1.70932 \times 10^{-15   } 	    $	&     $     19.47633  (18)     $   &	 0.314       &  PSR		  &	    \\  		 					   
J0835-4510   & 08:35:20.61149(2)     &  -45:10:34.8751(3)   &	  $   -49.68   \pm  0.06  $   &   $   29.9     \pm   0.1   $   &   $   3.5	\pm   0.2    $   &  51544      &   $	0.08933     $	&    $    1.25008 \times 10^{-13   } 	    $	&     $     67.97     (2)      $   &	 0.328       &  PSR		  &	    \\  		 					   
J0837+0610   & 08:37:05.642(3)       &  +06:10:14.56(14)    &	  $   2        \pm  5	  $   &   $   51       \pm   3     $   &   $   \_		     $   &  48721      &   $	1.27377     $	&    $    6.799219 \times 10^{-15  } 	    $	&     $     12.8640   (4)      $   &	 0.19	     &  PSR		  &	    \\  		 					   
J0837-4135   & 08:37:21.1943(6)      &  -41:35:14.563(6)    &	  $   11       \pm  2	  $   &   $   -13      \pm   1     $   &   $   \_		     $   &  57600      &   $	0.75163     $	&    $    3.53848 \times 10^{-15   } 	    $	&     $     147.29    (7)      $   &	 1.426       &  PSR		  &	    \\  		 					   
J0846-3533   & 08:46:06.040(8)       &  -35:33:41.2(1)      &	  $   93       \pm  72    $   &   $   -15      \pm   65    $   &   $   \_		     $   &  57600      &   $	1.11610     $	&    $    1.6044 \times 10^{-15	   } 	    $	&     $     94.16     (11)     $   &	 0.535       &  PSR		  &	    \\  		 					   
J0900-3144   & 09:00:43.953088(8)    &  -31:44:30.89520(13) &	  $   -1.01    \pm  0.05  $   &   $   2.01     \pm   0.06  $   &   $   0.7	\pm   0.6    $   &  55000      &   $	0.01111     $	&    $    4.8880 \times 10^{-20	   } 	    $	&     $     75.707    (8)      $   &	 0.38	     &  PSR		  &   [6]   \\  		 					   
J0908-1739   & 09:08:38.1822(11)     &  -17:39:37.67(3)     &	  $   27       \pm  11    $   &   $   -40      \pm   11    $   &   $   \_		     $   &  48737      &   $	0.40163     $	&    $    6.695000 \times 10^{-16  } 	    $	&     $     15.879    (2)      $   &	 0.805       &  PSR		  &	    \\  		 					   
J0922+0638   & 09:22:14.022(4)       &  +06:38:23.30(17)    &	  $   18.8     \pm  0.9   $   &   $   86.4     \pm   0.7   $   &   $   0.83	\pm   0.13   $   &  48227      &   $	0.43063     $	&    $    1.37294 \times 10^{-14   } 	    $	&     $     27.2986   (5)      $   &	 1.912       &  PSR		  &	    \\  		 					   
J0942-5657   & 09:42:54.424(9)       &  -56:57:43.21(6)     &	  $   -12      \pm  7	  $   &   $   12       \pm   3     $   &   $   \_		     $   &  57600      &   $	0.80816     $	&    $    3.96051 \times 10^{-14   } 	    $	&     $     159.74    (12)     $   &	 0.406       &  PSR		  &	    \\  		 					   
J0943+1631   & 09:43:30.10(15)       &  +16:31:37(6)	    &	  $   23       \pm  16    $   &   $   9        \pm   11    $   &   $   \_		     $   &  48865      &   $	1.08742     $	&    $    9.109 \times 10^{-17	   } 	    $	&     $     20.3402   (18)     $   &	 1.487       &  PSR		  &	    \\  		 					   
J0944-1354   & 09:44:28.9559(11)     &  -13:54:41.63(3)     &	  $   -1       \pm  32    $   &   $   -22      \pm   14    $   &   $   \_		     $   &  49337      &   $	0.57026     $	&    $    4.5256 \times 10^{-17	   } 	    $	&     $     12.497    (3)      $   &	 0.686       &  PSR		  &	    \\  		 					   
J0946+0951   & 09:46:07.6(8)	     &  +09:51:55(34)	    &	  $   -38      \pm  19    $   &   $   -21      \pm   12    $   &   $   \_		     $   &  48483      &   $	1.09771     $	&    $    3.49339 \times 10^{-15   } 	    $	&     $     15.31845  (90)     $   &	 0.892       &  PSR		  &	    \\  		 					   
J0953+0755   & 09:53:09.3097(19)     &  +07:55:35.75(8)     &	  $   -2.09    \pm  0.08  $   &   $   29.46    \pm   0.07  $   &   $   3.82	\pm   0.07   $   &  46375      &   $	0.25307     $	&    $    2.29758 \times 10^{-16   } 	    $	&     $     2.96927   (8)      $   &	 0.187       &  PSR		  &	    \\  		 					   
J1012+5307   & 10:12:33.4382(63)     &  +53:07:02.283(77)   &	  $   2.61     \pm  0.01  $   &   $   -25.49   \pm   0.01  $   &   $   0.9	\pm   0.2    $   &  55291      &   $	0.00526     $	&    $    1.712794 \times 10^{-20  } 	    $	&     $     9.02314   (7)      $   &	 0.805       &  Binary PSR	  &   [6]   \\  		 					   
J1017-7156   & 10:17:51.32828(2)     &  -71:56:41.64586(11) &	  $   -7.31    \pm  0.06  $   &   $   6.76     \pm   0.05  $   &   $   3.9	\pm   1.2    $   &  55329.1    &   $	0.00234     $	&    $    2.2194 \times 10^{-21	   } 	    $	&     $     94.22407  (3)      $   &	 1.807       &  PSR		  &	    \\  		 					   
J1022+1001   & 10:22:57.9957(1)      &  +10:01:52.765(2)    &	  $   -14.912  \pm  0.041 $   &   $   5.611    \pm   0.034 $   &   $   1.387	\pm   0.03   $   &  55000      &   $	0.01645     $	&    $    4.33375 \times 10^{-20   } 	    $	&     $     10.2521   (1)      $   &	 0.834       &  PSR		  &	    \\  		 					   
J1023+0038   & 10:23:47.68720(3)     &  +00:38:40.8455(5)   &	  $   4.76     \pm  0.03  $   &   $   -17.34   \pm   0.04  $   &   $   0.731	\pm   0.02   $   &  54906      &   $	0.00169     $	&    $    6.930 \times 10^{-21	   } 	    $	&     $     14.325    (10)     $   &	 1.112       &  Binary PSR	  &	    \\  		 					   
J1024-0719   & 10:24:38.6673(34)     &  -07:19:19.595(11)   &	  $   -35.27   \pm  0.02  $   &   $   -48.22   \pm   0.04  $   &   $   0.8	\pm   0.1    $   &  56239      &   $	0.00516     $	&    $    1.85558 \times 10^{-20   } 	    $	&     $     6.4778    (6)      $   &	 0.381       &  Binary PSR	  &   [6]   \\  		 					   
J1035-6720   & 10:35:27.478(1)       &  -67:20:12.692(6)    &	  $   -12      \pm  3	  $   &   $   1        \pm   3     $   &   $   \_		     $   &  55716      &   $	0.00287     $	&    $    4.6463 \times 10^{-20	   } 	    $	&     $     84.16     (22)     $   &	 1.46	     &  PSR		  &	    \\  		 					   
J1041-1942   & 10:41:36.196(5)       &  -19:42:13.61(11)    &	  $   -1       \pm  3	  $   &   $   14       \pm   5     $   &   $   \_		     $   &  48738      &   $	1.38637     $	&    $    9.44850 \times 10^{-16   } 	    $	&     $     33.777    (10)     $   &	 2.533       &  PSR		  &	    \\  		 					   
J1045-4509   & 10:45:50.18696(3)     &  -45:09:54.1223(4)   &	  $   -6.08    \pm  0.06  $   &   $   5.15     \pm   0.6   $   &   $   2.2	\pm   1.1    $   &  54500      &   $	0.00747     $	&    $    1.7662 \times 10^{-20	   } 	    $	&     $     58.1438	       $   &	 0.336       &  PSR		  &   [6]   \\  		 					   
J1047-3032   & 10:47:00.815(6)       &  -30:32:18.00(1)     &	  $   55       \pm  54    $   &   $   34       \pm   69    $   &   $   \_		     $   &  51019      &   $	0.33033     $	&    $    6.1006 \times 10^{-17	   } 	    $	&     $     52.54     (7)      $   &	 2.144       &  PSR		  &   [7]  \\   		 					   
J1048+2339   & 10:48:43.4183(2)      &  +23:39:53.411(7)    &	  $   -16.3    \pm  1	  $   &   $   -11.7    \pm   1.2   $   &   $   0.96	\pm   0.8    $   &  57205.875  &   $	0.00467     $	&    $    3.003 \times 10^{-20	   } 	    $	&     $     16.6544   (1)      $   &	 2.002       &  Binary PSR	  &   [5]   \\  		 					   
J1057-5226   & 10:57:59.045(2)       &  -52:26:56.33(2)     &	  $   42       \pm  5	  $   &   $   -3       \pm   5     $   &   $   \_		     $   &  57600      &   $	0.19711     $	&    $    5.83870 \times 10^{-15   } 	    $	&     $     29.69     (1)      $   &	 0.093       &  PSR		  &	    \\  		 					   
J1115+5030   & 11:15:38.400(5)       &  +50:30:12.29(5)     &	  $   22       \pm  3	  $   &   $   -51      \pm   3     $   &   $   \_		     $   &  49334      &   $	1.65644     $	&    $    2.492785 \times 10^{-15  } 	    $	&     $     9.18634   (26)     $   &	 0.923       &  PSR		  &	    \\  		 					   
J1116-4122   & 11:16:43.086(1)       &  -41:22:43.96(1)     &	  $   -1       \pm  5	  $   &   $   7        \pm   20    $   &   $   \_		     $   &  51360      &   $	0.94316     $	&    $    7.9536 \times 10^{-15	   } 	    $	&     $     40.53     (3)      $   &	 0.28	     &  PSR		  &	    \\  		 					   
J1121-5444   & 11:21:19.09(1)	     &  -54:44:05.1(1)      &	  $   -17      \pm  6	  $   &   $   18       \pm   6     $   &   $   \_		     $   &  57600      &   $	0.53579     $	&    $    2.7840 \times 10^{-15	   } 	    $	&     $     204.7     (6)      $   &	 2.324       &  PSR		  &	    \\  		 					   
J1125-5825   & 11:25:44.36564(5)     &  -58:25:16.8798(4)   &	  $   -10      \pm  0.3   $   &   $   2.4      \pm   0.3   $   &   $   \_		     $   &  55126.3    &   $	0.00310     $	&    $    6.08990 \times 10^{-20   } 	    $	&     $     124.7946  (8)      $   &	 1.744       &  PSR		  &	    \\  		 					   
J1136+1551   & 11:36:03.1198(1)      &  +15:51:14.183(1)    &	  $   -73.785  \pm  0.02  $   &   $   366.559  \pm   0.06  $   &   $   2.687	\pm   0.02   $   &  46407      &   $	1.18791     $	&    $    3.733837 \times 10^{-15  } 	    $	&     $     4.84066   (34)     $   &	 0.414       &  PSR		  &	    \\  		 					   
J1136-5525   & 11:36:02.16(2)	     &  -55:25:06.9(2)      &	  $   10       \pm  17    $   &   $   43       \pm   9     $   &   $   \_		     $   &  57600      &   $	0.36471     $	&    $    8.2266 \times 10^{-15	   } 	    $	&     $     85.5      (7)      $   &	 1.522       &  PSR		  &	    \\  		 					   
J1141-6545   & 11:41:07.0140(2)      &  -65:45:19.1131(15)  &	  $   2.9      \pm  1	  $   &   $   1.8      \pm   0.6   $   &   $   \_		     $   &  54637      &   $	0.39390     $	&    $    4.30737 \times 10^{-15   } 	    $	&     $     116.080   (1)      $   &	 1.676       &  PSR		  &	    \\  		 					   
J1142+0119   & 11:42:50.145(3)       &  +01:19:35.69(9)     &	  $   -41      \pm  29    $   &   $   -97      \pm   66    $   &   $   \_		     $   &  56315      &   $	0.00508     $	&    $    14.99 \times 10^{-21	   } 	    $	&     $     19.197    (1)      $   &	 2.169       &  PSR		  &	    \\  		 					   
J1202-5820   & 12:02:28.325(5)       &  -58:20:33.64(5)     &	  $   -14      \pm  4	  $   &   $   1        \pm   5     $   &   $   \_		     $   &  57600      &   $	0.45280     $	&    $    2.13023 \times 10^{-15   } 	    $	&     $     145.41    (19)     $   &	 1.887       &  PSR		  &	    \\  		 					   
J1224-6407   & 12:24:22.254(6)       &  -64:07:53.87(4)     &	  $   20       \pm  4	  $   &   $   2        \pm   2     $   &   $   \_		     $   &  55191      &   $	0.21648     $	&    $    4.95328 \times 10^{-15   } 	    $	&     $     97.686    (4)      $   &	 1.535       &  PSR		  &	    \\  		 					   
J1227-4853   & 12:27:58.724(1)       &  -48:53:42.741(3)    &	  $   -18.73   \pm  0.2   $   &   $   7.39     \pm   0.11  $   &   $   0.62	\pm   0.16   $   &  56707.98   &   $	0.00169     $	&    $    1.11 \times 10^{-20	   } 	    $	&     $     43.4235   (7)      $   &	 1.244       &  Binary PSR	  &	    \\  		 					   
J1231-1411   & 12:31:11.3132(7)      &  -14:11:43.63(2)     &	  $   -62.03   \pm  0.26  $   &   $   6.2      \pm   0.5   $   &   $   \_		     $   &  55100      &   $	0.00368     $	&    $    2.280 \times 10^{-20	   } 	    $	&     $     8.090     (1)      $   &	 0.42	     &  PSR		  &	    \\  		 					   
J1239+2453   & 12:39:40.4614(12)     &  +24:53:49.29(2)     &	  $   -104.5   \pm  1.1   $   &   $   49.4     \pm   1.4   $   &   $   1.16	\pm   0.08   $   &  46531      &   $	1.38245     $	&    $    9.60049 \times 10^{-16   } 	    $	&     $     9.25159   (53)     $   &	 0.827       &  PSR		  &	    \\  		 					   
J1253-5820   & 12:53:28.342(2)       &  -58:20:40.89(2)     &	  $   24       \pm  2	  $   &   $   13       \pm   2     $   &   $   \_		     $   &  49020      &   $	0.25550     $	&    $    2.09963 \times 10^{-15   } 	    $	&     $     100.584   (4)      $   &	 1.641       &  PSR		  &	    \\  		 					   
J1257-1027   & 12:57:04.7625(2)      &  -10:27:05.551(2)    &	  $   -7.164   \pm  0.122 $   &   $   12.079   \pm   0.114 $   &   $   0.141	\pm   0.07   $   &  49667      &   $	0.61731     $	&    $    3.62700 \times 10^{-16   } 	    $	&     $     29.634    (9)      $   &	 25	     &  PSR		  &	    \\  		 					   
J1300+1240   & 13:00:03.5767(1)      &  +12:40:56.4721(3)   &	  $   45.5     \pm  0.05  $   &   $   -84.7    \pm   0.07  $   &   $   1.41	\pm   0.08   $   &  49750      &   $	0.00622     $	&    $    1.143341 \times 10^{-19  } 	    $	&     $     10.16550  (3)      $   &	 0.877       &  PSR		  &	    \\  		 					   
J1302-6350   & 13:02:47.6542(1)      &  -63:50:08.6259(1)   &	  $   -6.986   \pm  0.043 $   &   $   -0.416   \pm   0.044 $   &   $   0.418	\pm   0.03   $   &  57205.875  &   $	0.04776     $	&    $    2.2787 \times 10^{-15	   } 	    $	&     $     146.73    (1)      $   &	 2.214       &  Binary PSR	  &   [5]   \\  		 					   
J1308+2127   & 13:08:48.27(1)	     &  21:27:06.78(5)      &	  $  -207      \pm  20    $   &   $   84       \pm   20    $   &   $   \_		     $   &  53415.68   &   $	10.3125     $	&    $    1.120 \times 10^{-13	   } 	    $	&     $     \_  	       $   &	 \_	     &  XDINS		  &   [1]   \\  		 					   
J1311-1228   & 13:11:52.656(9)       &  -12:28:01.1(3)      &	  $   -2       \pm  8	  $   &   $   -20      \pm   26    $   &   $   \_		     $   &  54371      &   $	0.44752     $	&    $    1.50859 \times 10^{-16   } 	    $	&     $     36.214    (8)      $   &	 25	     &  PSR		  &   [7]   \\  		 					   
J1312+0051   & 13:12:46.64232(9)     &  +00:51:00.104(3)    &	  $   -22.35   \pm  0.66  $   &   $   -11.2    \pm   1.5   $   &   $   \_		     $   &  55600      &   $	0.00423     $	&    $    17.527 \times 10^{-21	   } 	    $	&     $     15.345    (1)      $   &	 1.471       &  PSR		  &	    \\  		 					   
J1320-5359   & 13:20:53.921(3)       &  -53:59:05.00(4)     &	  $   8        \pm  4	  $   &   $   49       \pm   4     $   &   $   \_		     $   &  57600      &   $	0.27974     $	&    $    9.24577 \times 10^{-15   } 	    $	&     $     97.1      (1)      $   &	 2.204       &  PSR		  &	    \\  		 					   
J1321+8323   & 13:21:45.6315(7)      &  +83:23:39.432(1)    &	  $   -52.674  \pm  0.087 $   &   $   32.373   \pm   0.126 $   &   $   0.968	\pm   0.08   $   &  48889      &   $	0.67004     $	&    $    5.6630 \times 10^{-16	   } 	    $	&     $     13.31624  (76)     $   &	 0.977       &  PSR		  &	    \\  		 					   
J1327-0755   & 13:27:57.5880(12)     &  -07:55:29.80(4)     &	  $   27       \pm  18    $   &   $   95       \pm   48    $   &   $   \_		     $   &  55131      &   $	0.00268     $	&    $    1.773 \times 10^{-21	   } 	    $	&     $     27.91215  (6)      $   &	 25	     &  PSR		  &	    \\  		 					   
J1328-4357   & 13:28:06.432(1)       &  -43:57:44.12(1)     &	  $   3        \pm  7	  $   &   $   54       \pm   23    $   &   $   \_		     $   &  51360      &   $	0.53270     $	&    $    3.014 \times 10^{-15	   } 	    $	&     $     42.0      (10)     $   &	 1.424       &  PSR		  &	    \\  		 					   
J1405-4656   & 14:05:21.4255(8)      &  -46:56:02.31(1)     &	  $   -44      \pm  6	  $   &   $   20       \pm   10    $   &   $   \_		     $   &  55692.7    &   $	0.00760     $	&    $    2.79 \times 10^{-20      } 	    $	&     $     13.884    (3)      $   &	 0.669       &  PSR		  &	    \\  		 					   
J1411+2551   & 14:11:18.866(3)       &  +25:51:08.39(7)     &	  $   -3       \pm  12    $   &   $   -4       \pm   9     $   &   $   \_		     $   &  57617      &   $	0.06245     $	&    $    9.56 \times 10^{-20      } 	    $	&     $     12.3737   (3)      $   &	 1.131       &  PSR		  &	    \\  		 					   
J1417-4402   & 14:17:30.60(9)	     &  -44:02:57.4(9)      &	  $   -4.7     \pm  0.1   $   &   $   -5.1     \pm   0.87  $   &   $   0.221	\pm   0.07   $   &  57022      &   $	0.00266     $	&    $    \_			    	    $	&     $     55.00     (3)      $   &	 2.163       &  Binary PSR	  &	    \\  		 					   
J1421-4409   & 14:21:20.9646(3)      &  -44:09:04.541(4)    &	  $   -10      \pm  8	  $   &   $   3        \pm   2     $   &   $   \_		     $   &  57600      &   $	0.00639     $	&    $    1.27 \times 10^{-20	   } 	    $	&     $     54.635    (4)      $   &	 2.085       &  PSR		  &	    \\  		 					   
J1430-6623   & 14:30:40.735(2)       &  -66:23:05.55(1)     &	  $   -31      \pm  5	  $   &   $   -21      \pm   3     $   &   $   \_		     $   &  57600      &   $	0.78544     $	&    $    2.77752 \times 10^{-15   } 	    $	&     $     65.3      (1)      $   &	 1.33	     &  PSR		  &	    \\  		 					   
J1431-4715   & 14:31:44.6177(2)      &  -47:15:27.574(4)    &	  $   -12.01   \pm  0.33  $   &   $   14.51    \pm   0.26  $   &   $   0.64	\pm   0.16   $   &  55756.1    &   $	0.00201     $	&    $    1.411 \times 10^{-20	   } 	    $	&     $     59.35     (1)      $   &	 1.822       &  Binary PSR	  &	    \\  		 					   
J1446-4701   & 14:46:35.71391(2)     &  -47:01:26.7675(4)   &	  $   -4       \pm  0.2   $   &   $   -2       \pm   0.3   $   &   $   \_		     $   &  55647.8    &   $	0.00219     $	&    $    9.8102 \times 10^{-21	   } 	    $	&     $     55.83202  (14)     $   &	 1.569       &  PSR		  &	    \\  		 					   
J1453-6413   & 14:53:32.665(6)       &  -64:13:16.00(5)     &	  $   -16      \pm  1	  $   &   $   -21.3    \pm   0.8   $   &   $   \_		     $   &  55433      &   $	0.17949     $	&    $    2.74416 \times 10^{-15   } 	    $	&     $     71.248    (2)      $   &	 1.435       &  PSR		  &	    \\  		 					   
J1455-3330   & 14:55:47.9701(12)     &  -33:30:46.39(4)     &	  $   7.91     \pm  0.04  $   &   $   -1.9     \pm   0.09  $   &   $   0.9	\pm   0.2    $   &  55293      &   $	0.00799     $	&    $    2.43043 \times 10^{-20   } 	    $	&     $     13.5698   (3)      $   &	 0.684       &  PSR		  &   [6]   \\  		 					   
J1456-6843   & 14:55:59.923(3)       &  -68:43:39.50(2)     &	  $   -39.5    \pm  0.4   $   &   $   -12.3    \pm   0.3   $   &   $   2.2	\pm   0.3    $   &  57600      &   $	0.26338     $	&    $    9.895 \times 10^{-17	   } 	    $	&     $     8.639     (7)      $   &	 0.438       &  PSR		  &	    \\  		 					   
J1502-6752   & 15:02:18.615(2)       &  -67:52:16.759(18)   &	  $   -6       \pm  9	  $   &   $   -14      \pm   16    $   &   $   \_		     $   &  55421.2    &   $	0.02674     $	&    $    3.145 \times 10^{-19	   } 	    $	&     $     151.2     (18)     $   &	 7.73	     &  PSR		  &	    \\  		 					   
J1509+5531   & 15:09:25.6298(1)      &  +55:31:32.394(2)    &	  $   -73.64   \pm  0.05  $   &   $   -62.65   \pm   0.09  $   &   $   0.47	\pm   0.03   $   &  52275      &   $	0.73968     $	&    $    4.99821 \times 10^{-15   } 	    $	&     $     19.6191   (3)      $   &	 2.074       &  PSR		  &	    \\  		 					   
J1514-4946   & 15:14:19.1141(1)      &  -49:46:15.516(5)    &	  $   -0.3     \pm  3.2   $   &   $   -30      \pm   66    $   &   $   \_		     $   &  55520      &   $	0.00359     $	&    $    1.8646 \times 10^{-20    } 	    $	&     $     31.05     (2)      $   &	 0.909       &  PSR		  &	    \\  		 					   
J1518+0204C  & 15:18:32.788893(21)   &  +02:04:47.8153(8)   &	  $   4.67     \pm  0.14  $   &   $   -8.24    \pm   0.36  $   &   $   \_		     $   &  52850      &   $	0.00248     $	&    $    2.60690 \times 10^{-20   } 	    $	&     $     29.3146   (6)      $   &	 6.616       &  PSR(GC)		  &	    \\  		 					   
J1518+4904   & 15:18:16.799084(16)   &  +49:04:34.25119(16) &	  $   -0.67    \pm  0.04  $   &   $   -8.53    \pm   0.04  $   &   $   \_		     $   &  52000      &   $	0.04093     $	&    $    2.7190 \times 10^{-20	   } 	    $	&     $     11.61139  (8)      $   &	 0.964       &  PSR		  &	    \\  		 					   
J1527-3931   & 15:27:58.85(5)	     &  -39:31:35(1)	    &	  $   -33      \pm  37    $   &   $   -12      \pm   111   $   &   $   \_		     $   &  54217      &   $	2.41761     $	&    $    1.90612 \times 10^{-14   } 	    $	&     $     49 (3)	       $   &	 1.708       &  PSR		  &   [7]   \\  		 					   
J1532+2745   & 15:32:10.3646(1)      &  +27:45:49.623(1)    &	  $   1.542    \pm  0.104 $   &   $   18.932   \pm   0.111 $   &   $   0.624	\pm   0.06   $   &  49666      &   $	1.12484     $	&    $    7.7956 \times 10^{-16	   } 	    $	&     $     14.691     (16)    $   &	 1.321       &  PSR		  &	    \\  		 					   
J1534-5334   & 15:34:08.278(6)       &  -53:34:19.66(8)     &	  $   -27      \pm  10    $   &   $   -12      \pm   10    $   &   $   \_		     $   &  57600      &   $	1.36888     $	&    $    1.4288 \times 10^{-15	   } 	    $	&     $     24.82      (1)     $   &	 0.81	     &  PSR		  &	    \\  		 					   
J1537+1155   & 15:37:09.961730(3)    &  +11:55:55.43387(6)  &	  $   1.482    \pm  0.007 $   &   $   -25.285  \pm   0.012 $   &   $   0.86	\pm   0.18   $   &  52077      &   $	0.03790     $	&    $    2.422494 \times 10^{-18  } 	    $	&     $     11.61944  (2)      $   &	 0.877       &  PSR		  &	    \\  		 					   
J1539-5626   & 15:39:14.06(18)       &  -56:26:26.3(2)      &	  $   49       \pm  13    $   &   $   -36      \pm   16    $   &   $   \_		     $   &  55408      &   $	0.24340     $	&    $    4.847844 \times 10^{-15  } 	    $	&     $     175.85    (3)      $   &	 3.536       &  PSR		  &	    \\  		 					   
J1543-0620   & 15:43:30.1373(1)      &  -06:20:45.332(2)    &	  $   -16.774  \pm  0.044 $   &   $   -0.312   \pm   0.131 $   &   $   0.322	\pm   0.03   $   &  49423      &   $	0.70906     $	&    $    8.7954 \times 10^{-16	   } 	    $	&     $     18.3774   (9)      $   &	 1.121       &  PSR		  &	    \\  		 					   
J1543+0929   & 15:43:38.8250(1)      &  +09:29:16.339(2)    &	  $   -7.61    \pm  0.06  $   &   $   -2.87    \pm   0.07  $   &   $   0.13	\pm   0.02   $   &  52275      &   $	0.74845     $	&    $    4.3248 \times 10^{-16	   } 	    $	&     $     34.9758   (16)     $   &	 5.9*	     &  PSR		  &	    \\  		 					   
J1543-5149   & 15:43:44.1498(2)      &  -51:49:54.685(2)    &	  $   -4.3     \pm  1.4   $   &   $   -4       \pm   2     $   &   $   \_		     $   &  55522      &   $	0.00206     $	&    $    1.6159 \times 10^{-20    } 	    $	&     $     50.93     (14)     $   &	 1.148       &  PSR		  &	    \\  		 					   
J1550-5418   & 15:50:54.12386(64)    &  -54:18:24.1141(20)  &	  $  4.8       \pm  0.5   $   &   $   -7.9     \pm   0.3   $   &   $   \_		     $   &  54795      &   $	2.06983     $	&    $    2.318 \times 10^{-11	   } 	    $	&     $     830       (50)     $   &	 6.291       &  MAG		  &	    \\  		 					   
J1552-4937   & 15:52:13.2709(4)      &  -49:37:49.744(11)   &	  $   -3       \pm  3	  $   &   $   -13      \pm   8     $   &   $   \_		     $   &  54033      &   $	0.00628     $	&    $    1.900 \times 10^{-20	   } 	    $	&     $     114.19    (8)      $   &	 3.06	     &  PSR		  &	    \\  		 					   
J1557-4258   & 15:57:00.2580(9)      &  -42:58:12.66(2)     &	  $   -3       \pm  1	  $   &   $   10       \pm   2     $   &   $   \_		     $   &  48017      &   $	0.32919     $	&    $    3.3012 \times 10^{-16	   } 	    $	&     $     144.497   (2)      $   &	 8.63	     &  PSR		  &	    \\  		 					   
J1559-4438   & 15:59:41.526126(8)    &  -44:38:45.901778(35)&	  $   1.52     \pm  0.14  $   &   $   13.15    \pm   0.05  $   &   $   0.384	\pm   0.08   $   &  54100      &   $	0.25706     $	&    $    1.01916 \times 10^{-15   } 	    $	&     $     56.1      (4)      $   &	 1.48	     &  PSR		  &	    \\  		 					   
J1600-3053   & 16:00:51.90305(13)    &  -30:53:49.397(61)   &	  $   -0.97    \pm  0.01  $   &   $   -7.04    \pm   0.05  $   &   $   0.5	\pm   0.06   $   &  55885      &   $	0.00360     $	&    $    9.50006 \times 10^{-21   } 	    $	&     $     52.3299   (2)      $   &	 2.535       &  PSR		  &   [6]   \\  		 					   
J1600-5044   & 16:00:53.015(2)       &  -50:44:21.30(4)     &	  $   -5       \pm  2	  $   &   $   -13      \pm   2     $   &   $   \_		     $   &  57600      &   $	0.19260     $	&    $    5.06191 \times 10^{-15   } 	    $	&     $     262.791   (4)      $   &	 5.133       &  PSR		  &	    \\  		 					   
1603-2531    & 16:03:04.893(3)       &  -25:31:47.36(7)     &	  $   -34      \pm  4	  $   &   $   22       \pm   18    $   &   $   \_		     $   &  50719      &   $	0.28307     $	&    $    1.593821 \times 10^{-15  } 	    $	&     $     53.763    (4)      $   &	 3.412       &  PSR		  &   [7]   \\  		 					   
J1603-7202   & 16:03:35.67751(4)     &  -72:02:32.72985(19) &	  $   -2.47    \pm  0.03  $   &   $   -7.36    \pm   0.04  $   &   $   1.1	\pm   0.8    $   &  54500      &   $	0.01484     $	&    $    1.5630 \times 10^{-20	   } 	    $	&     $     38.0471   (1)      $   &	 1.129       &  PSR		  &   [6]   \\  		 					   
J1604-4909   & 16:04:22.976(2)       &  -49:09:57.98(3)     &	  $   -12      \pm  3	  $   &   $   9        \pm   5     $   &   $   \_		     $   &  57600      &   $	0.32742     $	&    $    1.0187 \times 10^{-15	   } 	    $	&     $     140.8     (5)      $   &	 3.225       &  PSR		  &	    \\  		 					   
J1605+3249   & 16:05:18.52(3)	     &  +32:49:18.0(3)      &	  $  -25       \pm  16    $   &   $   142      \pm   15    $   &   $   \_		     $   &  52111      &   $	6.88	    $	&    $    \_			    	    $	&     $     \_  	       $   &	 \_	     &  XDINS		  &	    \\  		 					   
J1607-0032   & 16:07:12.0598(2)      &  -00:32:41.527(2)    &	  $   -26.437  \pm  0.063 $   &   $   -27.505  \pm   0.211 $   &   $   0.934	\pm   0.03   $   &  46973      &   $	0.42182     $	&    $    3.060926 \times 10^{-16  } 	    $	&     $     10.6823   (1)      $   &	 0.68	     &  PSR		  &	    \\  		 					   
J1614+0737   & 16:14:40.902(4)       &  07:37:31.70(1)      &	  $   -5       \pm  12    $   &   $   58       \pm   23    $   &   $   \_		     $   &  54192      &   $	1.20680     $	&    $    2.35957 \times 10^{-15   } 	    $	&     $     21.3949   (3)      $   &	 1.626       &  PSR		  &   [7]   \\  		 					   
J1614-2230   & 16:14:36.5073(11)     &  -22:30:31.270(81)   &	  $   3.6      \pm  0.2   $   &   $   -33      \pm   1     $   &   $   1.46	\pm   0.09   $   &  56047      &   $	0.00315     $	&    $    9.62419 \times 10^{-21   } 	    $	&     $     34.9179   (3)      $   &	 1.431       &  PSR		  &   [6]   \\  		 					   
J1622-0315   & 16:22:59.6285(3)      &  -03:15:37.328(7)    &	  $   -15.4    \pm  1.7   $   &   $   37.5     \pm   5.1   $   &   $   \_		     $   &  56769      &   $	0.00385     $	&    $    11.6 \times 10^{-21	   } 	    $	&     $     21.4	       $   &	 1.141       &  PSR		  &	    \\  		 					   
J1622-6617   & 16:22:03.6681(4)      &  -66:17:16.978(6)    &	  $   -3       \pm  2	  $   &   $   6        \pm   4     $   &   $   \_		     $   &  55253.1    &   $	0.02362     $	&    $    5.88 \times 10^{-20	   } 	    $	&     $     88.024    (9)      $   &	 4.047       &  PSR		  &	    \\  		 					   
J1623-0908   & 16:23:17.6599(1)      &  -09:08:48.733(2)    &	  $   -10.769  \pm  0.126 $   &   $   23.509   \pm   0.118 $   &   $   0.586	\pm   0.10   $   &  48715      &   $	1.27645     $	&    $    2.580711 \times 10^{-15  } 	    $	&     $     68.183    (10)     $   &	 1.67*	     &  PSR		  &	    \\  		 					   
J1623-2631   & 16:23:38.2218(2)      &  -26:31:53.769(2)    &	  $   -13.4    \pm  1	  $   &   $   -25      \pm   5     $   &   $   \_		     $   &  48725      &   $	0.01108     $	&    $    6.7093 \times 10^{-19	   } 	    $	&     $     62.8633   (5)      $   &	 3.651       &  PSR(GC)		  &	    \\  		 					   
J1628-3205   & 16:28:07.02(1)	     &  -32:05:48.7(1)      &	  $   -6.4     \pm  1	  $   &   $   -19.81   \pm   0.82  $   &   $   1.2	\pm   0.56   $   &  57205.875  &   $	0.00321     $	&    $    \_			   	    $	&     $     42.1	       $   &	 1.225       &  Binary PSR	  &   [5]   \\  		 					   
J1630+3734   & 16:30:36.46693(7)     &  +37:34:42.097(1)    &	  $   2.4      \pm  3.5   $   &   $   -15.9    \pm   3.4   $   &   $   \_		     $   &  56136      &   $	0.00332     $	&    $    10.77 \times 10^{-21	   } 	    $	&     $     14.18009  (7)      $   &	 1.187       &  PSR		  &	    \\  		 					   
J1640+2224   & 16:40:16.7450(22)     &  +22:24:08.8240(41)  &	  $   2.08     \pm  0.01  $   &   $   -11.34   \pm   0.02  $   &   $   0.6	\pm   0.4    $   &  55366      &   $	0.00316     $	&    $    2.81727 \times 10^{-21   } 	    $	&     $     18.462    (8)      $   &	 1.507       &  PSR		  &   [6]   \\  		 					   
J1641+8049   & 16:41:20.830(19)      &  +80:49:52.910(43)   &	  $   -11      \pm  1	  $   &   $   37       \pm   3     $   &   $   \_		     $   &  56425      &   $	0.00202     $	&    $    8.95 \times 10^{-21	   } 	    $	&     $     31.08960  (3)      $   &	 3.035       &  PSR		  &	    \\  		 					   
J1643-1224   & 16:43:38.1618(14)     &  -12:24:58.68(1)     &	  $   6.03     \pm  0.03  $   &   $   4.1      \pm   0.1   $   &   $   0.9	\pm   0.3    $   &  55330      &   $	0.00462     $	&    $    1.84617 \times 10^{-20   } 	    $	&     $     62.4143	       $   &	 0.791       &  PSR		  &   [6]   \\  		 					   
J1645-0317   & 16:45:02.0406(1)      &  -03:17:57.819(2)    &	  $   -1.011   \pm  0.027 $   &   $   20.523   \pm   0.176 $   &   $   0.252	\pm   0.23   $   &  46515      &   $	0.38769     $	&    $    1.780431 \times 10^{-15  } 	    $	&     $     35.7555   (8)      $   &	 1.326       &  PSR		  &	    \\  		 					   
J1650-1654   & 16:50:27.1694(7)      &  -16:54:42.282(2)    &	  $   -15.07   \pm  0.05  $   &   $   -6.55    \pm   0.14  $   &   $   \_		     $   &  50862      &   $	1.74955     $	&    $    3.2027 \times 10^{-15	   } 	    $	&     $     43.25     (15)     $   &	 1.055       &  PSR		  &	    \\  		 					   
J1658-5324   & 16:58:39.34359(9)     &  -53:24:07.003(1)    &	  $   0.2      \pm  0.8   $   &   $   4.9      \pm   0.23  $   &   $   \_		     $   &  55520      &   $	0.00244     $	&    $    1.1154 \times 10^{-20	   } 	    $	&     $     30.81     (3)      $   &	 0.88	     &  PSR		  &	    \\  		 					   
J1703-1846   & 17:03:51.0915(2)      &  -18:46:14.845(6)    &	  $   -0.73    \pm  0.08  $   &   $   16.92    \pm   0.19  $   &   $   0.35	\pm   0.05   $   &  49905      &   $	0.80434     $	&    $    1.731000 \times 10^{-15  } 	    $	&     $     49.551    (15)     $   &	 1.686       &  PSR		  &	    \\  		 					   
J1705-1906   & 17:05:36.09(17)       &  -19:06:39(23)	    &	  $   -77      \pm  2	  $   &   $   -52      \pm   17    $   &   $   \_		     $   &  48733      &   $	0.29899     $	&    $    4.137877 \times 10^{-15  } 	    $	&     $     22.907    (3)      $   &	 0.747       &  PSR		  &	    \\  		 					   
J1708-3426   & 17:08:57.78(2)	     &  -34:26:44.80(10)    &	  $   -31      \pm  9	  $   &   $   123      \pm   45    $   &   $   \_		     $   &  54565      &   $	0.69212     $	&    $    4.20713 \times 10^{-15   } 	    $	&     $     190.7     (3)      $   &	 4.724       &  PSR		  &   [7]   \\  		 					   
J1708-3506   & 17:08:17.62215(1)     &  -35:06:22.640(4)    &	  $   -5.3     \pm  0.8   $   &   $   -2       \pm   3     $   &   $   \_		     $   &  55132.9    &   $	0.00451     $	&    $    1.1421 \times 10^{-20	   } 	    $	&     $     146.732   (2)      $   &	 3.32	     &  PSR		  &	    \\  		 					   
J1709-1640   & 17:09:26.4413(15)     &  -16:40:57.73(16)    &	  $   -2       \pm  1	  $   &   $   47       \pm   10    $   &   $   \_		     $   &  46993      &   $	0.65305     $	&    $    6.30985 \times 10^{-15   } 	    $	&     $     24.891    (1)      $   &	 0.562       &  PSR		  &	    \\  		 					   
J1709+2313   & 17:09:05.792(6)       &  +23:13:27.85(1)     &	  $   -3.2     \pm  0.7   $   &   $   -9.7     \pm   0.9   $   &   $   \_		     $   &  51145      &   $	0.00463     $	&    $    0.00000363 \times 10^{-15} 	    $	&     $     25.3474   (2)      $   &	 2.179       &  PSR		  &	    \\  		 					   
J1710+4923   & 17:10:04.4410(13)     &  +49:23:11.478(14)   &	  $   -50.4    \pm  0.2   $   &   $   -44.7    \pm   0.2   $   &   $   \_		     $   &  56850      &   $	0.00322     $	&    $    1.8211 \times 10^{-20	   } 	    $	&     $     7.08493   (2)      $   &	 0.506       &  PSR		  &	    \\  		 					   
J1713+0747   & 17:13:49.53356(24)    &  +07:47:37.4825(82)  &	  $   4.924    \pm  0.001 $   &   $   -3.913   \pm   0.002 $   &   $   0.83	\pm   0.02   $   &  55391      &   $	0.00457     $	&    $    8.52961 \times 10^{-21   } 	    $	&     $     15.917    (16)     $   &	 0.915       &  PSR		  &   [6]   \\  		 					   
J1719-1438   & 17:19:10.07293(5)     &  -14:38:00.942(4)    &	  $   1.9      \pm  0.4   $   &   $   -11      \pm   2     $   &   $   \_		     $   &  55235.5    &   $	0.00579     $	&    $    8.043 \times 10^{-21	   } 	    $	&     $     36.862    (4)      $   &	 0.341       &  PSR		  &	    \\  		 					   
J1720-0212   & 17:20:57.269(11)      &  -02:12:23.9(5)      &	  $   -1       \pm  4	  $   &   $   -26      \pm   5     $   &   $   \_		     $   &  49429      &   $	0.47772     $	&    $    8.2798 \times 10^{-17	   } 	    $	&     $     66.98     (4)      $   &	 2.357       &  PSR		  &	    \\  		 					   
J1721-2457   & 17:21:05.4979(3)      &  -24:57:06.17(5)     &	  $   2        \pm  1	  $   &   $   -26      \pm   14    $   &   $   \_		     $   &  55000      &   $	0.00350     $	&    $    5.542 \times 10^{-21	   } 	    $	&     $     47.758    (19)     $   &	 1.365       &  PSR		  &   [6]   \\  		 					   
J1722-3207   & 17:22:02.959(2)       &  -32:07:45.3(2)      &	  $   -1       \pm  5	  $   &   $   -40      \pm   27    $   &   $   \_		     $   &  57600      &   $	0.47716     $	&    $    6.4520 \times 10^{-16	   } 	    $	&     $     126.064   (8)      $   &	 2.928       &  PSR		  &	    \\  		 					   
J1722-3632   & 17:22:09.793(2)       &  -36:32:55.0(1)      &	  $   -19      \pm  7	  $   &   $   -110     \pm   34    $   &   $   \_		     $   &  53882      &   $	0.39918     $	&    $    4.4647 \times 10^{-15	   } 	    $	&     $     416.2     (2)      $   &	 3.992       &  PSR		  &   [7]   \\  		 					   
J1723-2837   & 17:23:23.1856(8)      &  -28:37:57.17(11)    &	  $   -11.713  \pm  0.082 $   &   $   -23.99   \pm   0.062 $   &   $   1.077	\pm   0.05   $   &  55667      &   $	0.00186     $	&    $    7.5 \times 10^{-21   	   } 	    $	&     $     19.688    (13)     $   &	 0.72	     &  Binary PSR	  &   [5]   \\  		 					   
J1727-2946   & 17:27:15.09493(17)    &  -29:46:36.797(17)   &	  $   0.6      \pm  0.9   $   &   $   0        \pm   8     $   &   $   \_		     $   &  54723      &   $	0.02708     $	&    $    2.4632 \times 10^{-19	   } 	    $	&     $     60.74     (3)      $   &	 1.882       &  PSR		  &	    \\  		 					   
J1730-2304   & 17:30:21.66624(8)     &  -23:04:31.19(2)     &	  $   20.2     \pm  0.3   $   &   $   -1       \pm   6     $   &   $   1.7	\pm   0.2    $   &  54500      &   $	0.00812     $	&    $    2.01844 \times 10^{-20   } 	    $	&     $     9.61634	       $   &	 0.512       &  PSR		  &   [6]   \\  		 					   
J1731-1847   & 17:31:17.609823(17)   &  -18:47:32.666(3)    &	  $   -1.7     \pm  0.3   $   &   $   -6       \pm   3     $   &   $   \_		     $   &  55215.1    &   $	0.00234     $	&    $    2.5407 \times 10^{-20	   } 	    $	&     $     106.4711  (6)      $   &	 4.782       &  PSR		  &	    \\  		 					   
J1731-4744   & 17:31:42.160(5)       &  -47:44:36.26(6)     &	  $   73       \pm  15    $   &   $   -132     \pm   14    $   &   $   \_		     $   &  53000      &   $	0.82983     $	&    $    1.63626 \times 10^{-13   } 	    $	&     $     123.056   (4)      $   &	 5.54	     &  PSR		  &	    \\  		 					   
J1732-5049   & 17:32:47.766731(19)   &  -50:49:00.1917(4)   &	  $   -0.37    \pm  0.08  $   &   $   -9.9     \pm   0.2   $   &   $   \_		     $   &  54500      &   $	0.00531     $	&    $    1.41951 \times 10^{-20   } 	    $	&     $     56.8365	       $   &	 1.875       &  PSR		  &   [6]   \\  		 					   
J1733-3716   & 17:33:26.760(2)       &  -37:16:55.19(10)    &	  $   4        \pm  9	  $   &   $   63       \pm   34    $   &   $   \_		     $   &  55359      &   $	0.33760     $	&    $    1.504396 \times 10^{-14  } 	    $	&     $     153.18    (8)      $   &	 3.15	     &  PSR		  &	    \\  		 					   
J1735-0724   & 17:35:04.9730(1)      &  -07:24:52.130(1)    &	  $   0.82     \pm  0.06  $   &   $   20.63    \pm   0.06  $   &   $   0.15	\pm   0.04   $   &  49887      &   $	0.41933     $	&    $    1.214735 \times 10^{-15  } 	    $	&     $     73.512    (4)      $   &	 0.213       &  PSR		  &	    \\  		 					   
J1738+0333   & 17:38:53.9680(25)     &  +03:33:10.883(10)   &	  $   7.12     \pm  0.04  $   &   $   5        \pm   0.1   $   &   $   0.68	\pm   0.05   $   &  56258      &   $	0.00585     $	&    $    2.411992 \times 10^{-20  } 	    $	&     $     33.77312  (4)      $   &	 1.506       &  PSR		  &   [6]   \\  		 					   
J1739-2903   & 17:39:34.289(1)       &  -29:03:02.30(2)     &	  $   10       \pm  4	  $   &   $   84       \pm   41    $   &   $   \_		     $   &  54598      &   $	0.32289     $	&    $    7.87490 \times 10^{-15   } 	    $	&     $     138.55    (2)      $   &	 2.911       &  PSR		  &   [7]   \\  		 					   
J1740+1311   & 17:40:07.3455(12)     &  +13:11:56.69(3)     &	  $   -22      \pm  2	  $   &   $   -20      \pm   2     $   &   $   \_		     $   &  48262      &   $	0.80305     $	&    $    1.451320 \times 10^{-15  } 	    $	&     $     48.66823  (43)     $   &	 4.176       &  PSR		  &	    \\  		 					   
J1741-0840   & 17:41:22.5629(1)      &  -08:40:31.711(1)    &	  $   0.41     \pm  0.1   $   &   $   6.9      \pm   0.09  $   &   $   0.28	\pm   0.05   $   &  48714      &   $	2.04308     $	&    $    2.27471 \times 10^{-15   } 	    $	&     $     74.90     (5)      $   &	 0.222       &  PSR		  &	    \\  		 					   
J1741+1351   & 17:41:31.14473(1)     &  +13:51:44.116(21)   &	  $   -8.96    \pm  0.03  $   &   $   -7.57    \pm   0.04  $   &   $   0.5	\pm   0.2    $   &  56209      &   $	0.00375     $	&    $    3.021648 \times 10^{-20  } 	    $	&     $     24.19871  (14)     $   &	 1.362       &  PSR		  &   [6]   \\  		 					   
J1741-2054   & 17:41:57.28(2)	     &  -20:54:11.8(3)      &	  $   -63      \pm  12    $   &   $   -89      \pm   9     $   &   $   \_		     $   &  54933      &   $	0.41370     $	&    $    1.6983 \times 10^{-14	   } 	    $	&     $     4.7       (1)      $   &	 0.273       &  PSR		  &	    \\  		 					   
J1741-3927   & 17:41:18.079(5)       &  -39:27:38.2(2)      &	  $   20       \pm  15    $   &   $   -6       \pm   59    $   &   $   \_		     $   &  57600      &   $	0.51221     $	&    $    1.7122 \times 10^{-15	   } 	    $	&     $     158.5     (6)      $   &	 4.624       &  PSR		  &	    \\  		 					   
J1743-3150   & 17:43:36.6856256(1)   &  -31:50:22(83)	    &	  $   -11      \pm  17    $   &   $   -136     \pm   131   $   &   $   \_		     $   &  50241      &   $	2.41465     $	&    $    1.20781 \times 10^{-13   } 	    $	&     $     193.05    (7)      $   &	 3.332       &  PSR		  &   [7]   \\  		 					   
J1744-1134   & 17:44:29.4057891(11)  &  -11:34:54.68126(8)  &	  $   18.797   \pm  0.004 $   &   $   -9.41    \pm   0.02  $   &   $   2.44	\pm   0.05   $   &  54500      &   $	0.00407     $	&    $    8.93471 \times 10^{-21   } 	    $	&     $     3.13695	       $   &	 0.148       &  PSR		  &   [6]   \\  		 					   
J1744-7619   & 17:44:00.488(2)       &  -76:19:14.710(9)    &	  $   -21      \pm  3	  $   &   $   -7       \pm   3     $   &   $   \_		     $   &  55716      &   $	0.00469     $	&    $    9.679 \times 10^{-21	   } 	    $	&     $     \_  	       $   &	 \_	     &  Gamma-/X-ray PSR		  &	    \\  		 					   
J1745-0952   & 17:45:09.1348(2)      &  -09:52:39.682(15)   &	  $   -21.2    \pm  1.1   $   &   $   11       \pm   5     $   &   $   \_		     $   &  53200      &   $	0.01938     $	&    $    9.246 \times 10^{-20	   } 	    $	&     $     64.474    (14)     $   &	 0.226       &  PSR		  &	    \\  		 					   
J1745+1017   & 17:45:33.8371(7)      &  +10:17:52.523(2)    &	  $   6        \pm  1	  $   &   $   -5       \pm   1     $   &   $   \_		     $   &  55400      &   $	0.00265     $	&    $    2.729 \times 10^{-21	   } 	    $	&     $     23.970    (2)      $   &	 1.214       &  PSR		  &	    \\  		 					   
J1745-2900   & 17:45:40.1662(8)      &  -29:00:29.896(1)    &	  $  2.45      \pm  0.32  $   &   $   5.89     \pm   0.11  $   &   $   \_		     $   &  56899      &   $	3.76373     $	&    $    1.756 \times 10^{-11	   } 	    $	&     $     1778      (3)      $   &	 8.289       &  MAG		  &	    \\  		 					   
J1745-3040   & 17:45:56.316(12)      &  -30:40:22.9(11)     &	  $   15       \pm  1	  $   &   $   47       \pm   7     $   &   $   \_		     $   &  55276      &   $	0.36743     $	&    $    1.067181 \times 10^{-14  } 	    $	&     $     88.373    (4)      $   &	 2.343       &  PSR		  &	    \\  		 					   
J1747-4036   & 17:47:48.7165(17)     &  -40:36:54.790(82)   &	  $   -0.2     \pm  0.8   $   &   $   -5       \pm   1     $   &   $   0.4	\pm   0.7    $   &  56676      &   $	0.00165     $	&    $    1.3142 \times 10^{-20	   } 	    $	&     $     152.9595  (5)      $   &	 7.151       &  PSR		  &   [6]   \\  		 					   
J1751-2857   & 17:51:32.693197(17)   &  -28:57:46.520(3)    &	  $   -7.4     \pm  0.1   $   &   $   -4       \pm   1     $   &   $   \_		     $   &  55000      &   $	0.00391     $	&    $    1.121 \times 10^{-20	   } 	    $	&     $     42.84     (3)      $   &	 1.089       &  PSR		  &   [6]   \\  		 					   
J1751-4657   & 17:51:42.196(2)       &  -46:57:26.53(5)     &	  $   -13      \pm  5	  $   &   $   -59      \pm   7     $   &   $   \_		     $   &  57600      &   $	0.74235     $	&    $    1.29787 \times 10^{-15   } 	    $	&     $     20.4      (4)      $   &	 0.739       &  PSR		  &	    \\  		 					   
J1752-2806   & 17:52:58.6896(17)     &  -28:06:37.3(3)      &	  $   -4       \pm  6	  $   &   $   -5       \pm   5     $   &   $   \_		     $   &  46483      &   $	0.56256     $	&    $    8.12913 \times 10^{-15   } 	    $	&     $     50.372    (8)      $   &	 1.335       &  PSR		  &	    \\  		 					   
J1754+5201   & 17:54:22.9068(1)      &  +52:01:12.244(1)    &	  $   -3.95    \pm  0.05  $   &   $   1.11     \pm   0.07  $   &   $   0.16	\pm   0.03   $   &  49666      &   $	2.39140     $	&    $    1.5641 \times 10^{-15	   } 	    $	&     $     35.0096   (64)     $   &	 4.173       &  PSR		  &	    \\  		 					   
J1756-2251   & 17:56:46.633812(15)   &  -22:51:59.35(2)     &	  $   -2.42    \pm  0.08  $   &   $   0        \pm   20    $   &   $   1.05	\pm   0.55   $   &  53563      &   $	0.02846     $	&    $    1.017502 \times 10^{-18  } 	    $	&     $     121.196   (5)      $   &	 2.807       &  PSR		  &	    \\  		 					   
J1801-1417   & 18:01:51.073331(19)   &  -14:17:34.526(2)    &	  $   -10.89   \pm  0.12  $   &   $   -3       \pm   1     $   &   $   \_		     $   &  55000      &   $	0.00363     $	&    $    0.530 \times 10^{-20	   } 	    $	&     $     57.26     (4)      $   &	 1.105       &  PSR		  &	    \\  		 					   
J1801-2451   & 18:01:00.016(8)       &  -24:51:27.5(2)      &	  $   -11      \pm  9	  $   &   $   -1       \pm   15    $   &   $   \_		     $   &  53348      &   $	0.12492     $	&    $    1.279057 \times 10^{-13  } 	    $	&     $     291.55    (5)      $   &	 3.803       &  PSR		  &	    \\  		 					   
J1801-3210   & 18:01:25.8896(2)      &  -32:10:53.714(17)   &	  $   -8       \pm  2	  $   &   $   -11      \pm   10    $   &   $   \_		     $   &  55001.9    &   $	0.00745     $	&    $    -4.4 \times 10^{-23      } 	    $	&     $     177.713   (4)      $   &	 6.111       &  PSR		  &	    \\  		 					   
J1802-2124   & 18:02:05.335576(9)    &  -21:24:03.649(3)    &	  $   -1.1     \pm  0.1   $   &   $   -4       \pm   4     $   &   $   1.2	\pm   0.7    $   &  53453      &   $	0.01265     $	&    $    7.256 \times 10^{-20	   } 	    $	&     $     149.6258  (6)      $   &	 3.026       &  PSR		  &   [6]   \\  		 					   
J1803-2137   & 18:03:51.4105(1)      &  -21:37:07.351(10)   &	  $   11.6     \pm  1.8   $   &   $   14.8     \pm   2.3   $   &   $   \_		     $   &  51544      &   $	0.13367     $	&    $    1.34359375 \times 10^{-13} 	    $	&     $     233.99    (5)      $   &	 3.422       &  PSR		  &	    \\  		 					   
J1804-2717   & 18:04:21.133087(19)   &  -27:17:31.335(4)    &	  $   2.6      \pm  0.2   $   &   $   -18      \pm   2     $   &   $   \_		     $   &  55000      &   $	0.00934     $	&    $    4.085 \times 10^{-20	   } 	    $	&     $     24.674    (5)      $   &	 0.805       &  PSR		  &   [6]   \\  		 					   
J1807-0847   & 18:07:38.0274(4)      &  -08:47:43.27(2)     &	  $   -5       \pm  4	  $   &   $   1        \pm   4     $   &   $   \_		     $   &  48244      &   $	0.16373     $	&    $    2.87993 \times 10^{-17   } 	    $	&     $     112.3802  (11)     $   &	 2.7	     &  PSR		  &	    \\  		 					   
J1808-2024   & 18:08:39.337(4)       &  -20:24:39.85(6)     &	  $  -4.5      \pm  1.4   $   &   $   -6.9     \pm   2     $   &   $   \_		     $   &  53254      &   $	7.55592     $	&    $    5.49 \times 10^{-10	   } 	    $	&     $     \_  	       $   &	 13*	     &  MAG		  &	    \\  		 					   
J1809-1917   & 18:09:43.136(2)       &  -19:17:38.1(5)      &	  $   -19      \pm  6	  $   &   $   50       \pm   90    $   &   $   \_		     $   &  55366      &   $	0.08276     $	&    $    2.553016 \times 10^{-14  } 	    $	&     $     197.1     (4)      $   &	 3.268       &  PSR		  &	    \\  		 					   
J1809-1943   & 18:09:51.08696(3)     &  -19:43:51.9315(4)   &	  $  -6.6      \pm  0.06  $   &   $   -11.7    \pm   1     $   &   $   \_		     $   &  55444      &   $	5.54074     $	&    $    2.8281 \times 10^{-12	   } 	    $	&     $     178       (5)      $   &	 3.153       &  MAG		  &	    \\  		 					   
J1809-2332   & 18:09:50.25(3)	     &  -23:32:22.68(1)     &	  $   12       \pm  8	  $   &   $   -24      \pm   6     $   &   $   \_		     $   &  55770      &   $	0.14679     $	&    $    3.44207 \times 10^{-14   } 	    $	&     $     \_  	       $   &	 0.88*       &  Gamma-/X-ray PSR		  &	    \\  		 					   
J1810+1744   & 18:10:37.28038(1)     &  17:44:37.4719(10)   &	  $   6.4      \pm  1.7   $   &   $   -7.2     \pm   2     $   &   $   1.05	\pm   0.69   $   &  57205.875  &   $	0.00166     $	&    $    \_			    	    $	&     $     39.7	       $   &	 2.361       &  Binary PSR	  &   [5]   \\  		 					   
J1810-2005   & 18:10:58.9919(6)      &  -20:05:08.27(14)    &	  $   0        \pm  2	  $   &   $   17       \pm   37    $   &   $   \_		     $   &  53200      &   $	0.03282     $	&    $    1.4742 \times 10^{-19	   } 	    $	&     $     241.0     (3)      $   &	 3.514       &  PSR		  &	    \\  		 					   
J1811-2405   & 18:11:19.85315(2)     &  -24:05:18.365(11)   &	  $   0.65     \pm  0.14  $   &   $   -9.1     \pm   5.2   $   &   $   0.2	\pm   0.2    $   &  55208.5    &   $	0.00266     $	&    $    1.37756 \times 10^{-20   } 	    $	&     $     60.6005   (17)     $   &	 1.83	     &  PSR		  &	    \\  		 					   
J1813-2621   & 18:13:40.59165(1)     &  -26:21:57.055(18)   &	  $   -7.3     \pm  0.9   $   &   $   -22      \pm   16    $   &   $   \_		     $   &  54058      &   $	0.00443     $	&    $    1.2466 \times 10^{-20	   } 	    $	&     $     112.524   (9)      $   &	 3.013       &  PSR		  &	    \\  		 					   
J1816+4510   & 18:16:35.93436(7)     &  +45:10:33.8618(8)   &	  $   -0.17    \pm  0.29  $   &   $   -4.42    \pm   0.33  $   &   $   0.22	\pm   0.15   $   &  57205.875  &   $	0.00319     $	&    $    4.310 \times 10^{-20	   } 	    $	&     $     38.8874   (4)      $   &	 4.356       &  Binary PSR	  &   [5]   \\  		 					   
J1817-3618   & 18:17:05.857(9)       &  -36:18:04.6(3)      &	  $   19       \pm  5	  $   &   $   -16      \pm   17    $   &   $   \_		     $   &  57600      &   $	0.38702     $	&    $    2.02298 \times 10^{-15   } 	    $	&     $     94.3      (5)      $   &	 4.399       &  PSR		  &	    \\  		 					   
J1820-0427   & 18:20:52.5934(1)      &  -04:27:37.712(2)    &	  $   -7.31    \pm  0.07  $   &   $   15.89    \pm   0.08  $   &   $   0.35	\pm   0.05   $   &  57600      &   $	0.59808     $	&    $    6.32528 \times 10^{-15   } 	    $	&     $     84.435    (17)     $   &	 2.918       &  PSR		  &	    \\  		 					   
J1820-1346   & 18:20:19.743(9)       &  13:46:15.0(7)	    &	  $   -17      \pm  16    $   &   $   21       \pm   95    $   &   $   \_		     $   &  54607      &   $	0.92146     $	&    $    4.49522 \times 10^{-15   } 	    $	&     $     776.7     (17)     $   &	 5.902       &  PSR		  &   [7]   \\  		 					   
J1823+0550   & 18:23:30.9731(11)     &  +05:50:24.31(4)     &	  $   5        \pm  11    $   &   $   -2       \pm   4     $   &   $   \_		     $   &  48713      &   $	0.75291     $	&    $    2.26734 \times 10^{-16   } 	    $	&     $     66.775    (3)      $   &	 3.088       &  PSR		  &	    \\  		 					   
J1823-3021A  & 18:23:40.48701(36)    &  -30:21:40.127(44)   &	  $   0.31     \pm  0.24  $   &   $   -8.2     \pm   1.7   $   &   $   \_		     $   &  55049      &   $	0.00544     $	&    $    3.3750 \times 10^{-18	   } 	    $	&     $     86.8797   (56)     $   &	 3.145       &  PSR(GC)		  &	    \\  		 					   
J1823-3106   & 18:23:46.78(67)       &  -31:06:50.0(62)     &	  $   18       \pm  4	  $   &   $   27       \pm   18    $   &   $   \_		     $   &  50093      &   $	0.28405     $	&    $    2.92704 \times 10^{-15   } 	    $	&     $     50.245    (4)      $   &	 1.586       &  PSR		  &	    \\  		 					   
J1824-1945   & 18:24:00.56(18)       &  -19:46:03.36(32)    &	  $   12.2     \pm  1	  $   &   $   10       \pm   14    $   &   $   \_		     $   &  55291      &   $	0.18934     $	&    $    5.23563 \times 10^{-15   } 	    $	&     $     224.38    (6)      $   &	 5.599       &  PSR		  &	    \\  		 					   
J1824-2452A  & 18:24:32.00788(3)     &  -24:52:10.834(8)    &	  $   -0.2     \pm  0.2   $   &   $   -6       \pm   4     $   &   $   \_		     $   &  54500      &   $	0.00305     $	&    $    1.618836 \times 10^{-18  } 	    $	&     $     119.892	       $   &	 3.701       &  PSR(GC)		  &   [6]   \\  		 					   
J1825-0935   & 18:25:30.594(2)       &  -09:35:21.2(2)      &	  $   -13      \pm  11    $   &   $   -9       \pm   5     $   &   $   \_		     $   &  57600      &   $	0.76902     $	&    $    5.235540 \times 10^{-14  } 	    $	&     $     19.3833   (9)      $   &	 0.262       &  PSR		  &	    \\  		 					   
J1825-1446   & 18:25:02.96(17)       &  -14:46:53.77(7)     &	  $   11.07    \pm  0.1   $   &   $   -27.61   \pm   0.1   $   &   $   \_		     $   &  55314      &   $	0.27920     $	&    $    2.26696 \times 10^{-14   } 	    $	&     $     352.23    (4)      $   &	 4.44	     &  PSR		  &	    \\  		 					   
J1826-1334   & 18:26:13.175(3)       &  -13:34:46.8(1)      &	  $   23       \pm  2.5   $   &   $   -3.9     \pm   3.1   $   &   $   \_		     $   &  52400      &   $	0.10149     $	&    $    7.5251738 \times 10^{-14 } 	    $	&     $     231.0     (10)     $   &	 3.606       &  PSR		  &	    \\  		 					   
J1829-1751   & 18:29:43.13(12)       &  -17:51:04(16)	    &	  $   22       \pm  13    $   &   $   -150     \pm   130   $   &   $   \_		     $   &  49878      &   $	0.30713     $	&    $    5.55174 \times 10^{-15   } 	    $	&     $     217.108   (9)      $   &	 5.937       &  PSR		  &	    \\  		 					   
J1832-0827   & 18:32:37.013(2)       &  -08:27:03.7(12)     &	  $   -4       \pm  4	  $   &   $   20       \pm   15    $   &   $   \_		     $   &  55397      &   $	0.64733     $	&    $    6.389619 \times 10^{-14  } 	    $	&     $     300.869   (10)     $   &	 4.046       &  PSR		  &	    \\  		 					   
J1833-0338   & 18:33:41.8945(1)      &  -03:39:04.258(1)    &	  $   -17.34   \pm  0.09  $   &   $   15       \pm   0.3   $   &   $   0.4	\pm   0.06   $   &  57600      &   $	0.68673     $	&    $    4.156101 \times 10^{-14  } 	    $	&     $     234.538   (13)     $   &	 5.176       &  PSR		  &	    \\  		 					   
J1835-1020   & 18:35:57.5784(10)     &  -10:20:04.50(6)     &	  $   25       \pm  5	  $   &   $   4        \pm   21    $   &   $   \_		     $   &  54369      &   $	0.30245     $	&    $    5.91866 \times 10^{-15   } 	    $	&     $     113.7     (9)      $   &	 2.874       &  PSR		  &	    \\  		 					   
J1835-1106   & 18:35:18.41(5)	     &  -11:06:16.1(9)      &	  $   27       \pm  46    $   &   $   56       \pm   190   $   &   $   \_		     $   &  55429      &   $	0.16592     $	&    $    2.05892 \times 10^{-14   } 	    $	&     $     132.679   (3)      $   &	 3.159       &  PSR		  &	    \\  		 					   
J1836-0436   & 18:36:51.790(2)       &  -04:36:37.7(1)      &	  $   -3       \pm  2	  $   &   $   -1       \pm   9     $   &   $   \_		     $   &  49532      &   $	0.35424     $	&    $    1.66095 \times 10^{-15   } 	    $	&     $     231.5     (3)      $   &	 4.358       &  PSR		  &   [7]   \\  		 					   
J1836-1008   & 18:36:53.90(23)       &  -10:08:08(14)	    &	  $   18       \pm  65    $   &   $   12       \pm   220   $   &   $   \_		     $   &  48880      &   $	0.56271     $	&    $    1.179902 \times 10^{-14  } 	    $	&     $     316.98    (3)      $   &	 5.343       &  PSR		  &	    \\  		 					   
J1839-0643   & 18:39:09.788(7)       &  -06:43:44.5(4)      &	  $   4        \pm  32    $   &   $   -170     \pm   111   $   &   $   \_		     $   &  54603      &   $	0.44955     $	&    $    3.638 \times 10^{-15	   } 	    $	&     $     497.9     (16)     $   &	 4.817       &  PSR		  &   [7]   \\  		 					   
J1840+5640   & 18:40:44.5372(1)      &  +56:40:54.852(1)    &	  $   -31.21   \pm  0.03  $   &   $   -29.08   \pm   0.06  $   &   $   0.66	\pm   0.04   $   &  48717      &   $	1.65286     $	&    $    1.494818 \times 10^{-15  } 	    $	&     $     26.77163  (17)     $   &	 2.189       &  PSR		  &	    \\  		 					   
J1841+0912   & 18:41:55.95(15)       &  +09:12:07.0(37)     &	  $   -12      \pm  5	  $   &   $   38       \pm   7     $   &   $   \_		     $   &  48266      &   $	0.38132     $	&    $    1.090344 \times 10^{-15  } 	    $	&     $     49.1579   (43)     $   &	 1.664       &  PSR		  &	    \\  		 					   
J1843-1113   & 18:43:41.261917(12)   &  -11:13:31.0686(7)   &	  $   -1.91    \pm  0.06  $   &   $   -3.2     \pm   0.2   $   &   $   0.6	\pm   0.4    $   &  55000      &   $	0.00185     $	&    $    0.9554 \times 10^{-20	   } 	    $	&     $     59.964    (8)      $   &	 1.706       &  PSR		  &   [6]   \\  		 					   
J1843-1448   & 18:43:01.3750(3)      &  -14:48:12.61(3)     &	  $   10.5     \pm  0.19  $   &   $   12       \pm   15    $   &   $   \_		     $   &  53934      &   $	0.00547     $	&    $    6.209 \times 10^{-21	   } 	    $	&     $     114.51    (7)      $   &	 3.472       &  PSR		  &	    \\  		 					   
J1844+1454   & 18:44:54.8946(11)     &  +14:54:14.12(3)     &	  $   -9       \pm  10    $   &   $   45       \pm   6     $   &   $   \_		     $   &  49362      &   $	0.37546     $	&    $    1.8723 \times 10^{-15	   } 	    $	&     $     41.48555  (61)     $   &	 1.683       &  PSR		  &	    \\  		 					   
J1847-0402   & 18:47:22.842(2)       &  -04:02:14.4(1)      &	  $   -1       \pm  7	  $   &   $   8        \pm   19    $   &   $   \_		     $   &  57600      &   $	0.59781     $	&    $    5.169112 \times 10^{-14  } 	    $	&     $     141.979   (5)      $   &	 3.419       &  PSR		  &	    \\  		 					   
J1848-0123   & 18:48:23.5895(15)     &  -01:23:58.33(5)     &	  $   5        \pm  2	  $   &   $   -26      \pm   6     $   &   $   \_		     $   &  53868      &   $	0.65943     $	&    $    5.25182 \times 10^{-15   } 	    $	&     $     159.531   (8)      $   &	 3.533       &  PSR		  &	    \\  		 					   
J1853+1303   & 18:53:57.3183(23)     &  +13:03:44.0510(41)  &	  $   -1.63    \pm  0.02  $   &   $   -2.96    \pm   0.04  $   &   $   0.2	\pm   0.3    $   &  56553      &   $	0.00409     $	&    $    8.7161 \times 10^{-21	   } 	    $	&     $     30.56996  (8)      $   &	 1.319       &  PSR		  &   [6]   \\  		 					   
J1856-3754   & 18:56:35.41(16)       &  -37:54:35.8(2)      &	  $  326.6     \pm  0.5   $   &   $   -61.9    \pm   0.4   $   &   $   6.2	\pm   0.6    $   &  50450      &   $	7.05520     $	&    $    2.98 \times 10^{-14      } 	    $	&     $     \_  	       $   &	 0.16*       &  XDINS		  &   [3]   \\  		 					   
J1857+0526   & 18:57:15.851(2)       &  +05:26:28.64(2)     &	  $   19       \pm  11    $   &   $   -51      \pm   20    $   &   $   \_		     $   &  54619      &   $	0.34995     $	&    $    6.9311 \times 10^{-15	   } 	    $	&     $     466.4     (12)     $   &	 12.257      &  PSR		  &   [7]   \\  		 					   
J1857+0943   & 18:57:36.39042(12)    &  +09:43:17.1960(41)  &	  $   -2.652   \pm  0.004 $   &   $   -5.423   \pm   0.006 $   &   $   0.9	\pm   0.1    $   &  55367      &   $	0.00536     $	&    $    1.78395 \times 10^{-20   } 	    $	&     $     13.3140   (25)     $   &	 0.767       &  PSR		  &   [6]   \\  		 					   
J1900-2600   & 19:00:47.582(4)       &  -26:00:43.8(5)      &	  $   -19.9    \pm  0.3   $   &   $   -47.3    \pm   0.9   $   &   $   0.5	\pm   0.6    $   &  48891      &   $	0.61221     $	&    $    2.04534 \times 10^{-16   } 	    $	&     $     37.994    (5)      $   &	 1.237       &  PSR		  &	    \\  		 					   
J1901+0331   & 19:01:31.781(2)       &  +03:31:05.97(7)     &	  $   -7       \pm  2	  $   &   $   -45      \pm   5     $   &   $   \_		     $   &  54336      &   $	0.65545     $	&    $    7.4593 \times 10^{-15	   } 	    $	&     $     402.080   (12)     $   &	 6.053       &  PSR		  &	    \\  		 					   
J1901+0716   & 19:01:38.956(5)       &  07:16:34.4(1)	    &	  $   23       \pm  16    $   &   $   -28      \pm   33    $   &   $   \_		     $   &  54537      &   $	0.64400     $	&    $    2.2872 \times 10^{-15	   } 	    $	&     $     252.81    (7)      $   &	 7.237       &  PSR		  &   [7]   \\  		 					   
J1901-0906   & 19:01:53.0087(3)      &  -09:06:11.146(10)   &	  $   -7.54    \pm  0.04  $   &   $   -18.2    \pm   0.2   $   &   $   0.52	\pm   0.05   $   &  50873      &   $	1.78193     $	&    $    1.63829 \times 10^{-15   } 	    $	&     $     72.677    (18)     $   &	 2.892       &  PSR		  &	    \\  		 					   
J1902+0556   & 19:02:42.616(3)       &  05:56:25.92(6)      &	  $   -4       \pm  5	  $   &   $   -1       \pm   10    $   &   $   \_		     $   &  54288      &   $	0.74658     $	&    $    1.2875167 \times 10^{-14 } 	    $	&     $     177.486   (13)     $   &	 4.198       &  PSR		  &   [7]   \\  		 					   
J1902-5105   & 19:02:02.84821(9)     &  -51:05:56.9695(8)   &	  $   -4.8     \pm  1.3   $   &   $   -4.4     \pm   1.6   $   &   $   \_		     $   &  55520      &   $	0.00174     $	&    $    9.1993 \times 10^{-21	   } 	    $	&     $     36.25     (1)      $   &	 1.645       &  PSR		  &	    \\  		 					   
J1903+0135   & 19:03:29.986(1)       &  +01:35:38.53(4)     &	  $   3        \pm  7	  $   &   $   -13      \pm   14    $   &   $   \_		     $   &  57600      &   $	0.72931     $	&    $    4.0250 \times 10^{-15	   } 	    $	&     $     245.167   (6)      $   &	 6	     &  PSR		  &	    \\  		 					   
J1903+0327   & 19:03:05.793213(1)    &  +03:27:19.20911(6)  &	  $   -2.8     \pm  0.3   $   &   $   -6.6     \pm   0.8   $   &   $   0.3	\pm   0.7    $   &  55000      &   $	0.00215     $	&    $    1.88208 \times 10^{-20   } 	    $	&     $     297.5245  (6)      $   &	 6.122       &  PSR		  &   [6]   \\  		 					   
J1903-7051   & 19:03:38.7935(3)      &  -70:51:43.461(2)    &	  $   -8.8     \pm  1.6   $   &   $   -16      \pm   2     $   &   $   \_		     $   &  56526      &   $	0.00360     $	&    $    1.043 \times 10^{-20	   } 	    $	&     $     19.66     (1)      $   &	 0.93	     &  PSR		  &	    \\  		 					   
J1904+0004   & 19:04:12.7180(15)     &  +00:04:05.29(4)     &	  $   8        \pm  9	  $   &   $   -7       \pm   16    $   &   $   \_		     $   &  54377      &   $	0.13952     $	&    $    1.1805 \times 10^{-16	   } 	    $	&     $     233.61    (4)      $   &	 6.364       &  PSR		  &	    \\  		 					   
J1905+0400   & 19:05:28.273436(16)   &  +04:00:10.8830(6)   &	  $   -3.8     \pm  0.18  $   &   $   -7.3     \pm   0.4   $   &   $   \_		     $   &  53700      &   $	0.00378     $	&    $    4.9052 \times 10^{-21	   } 	    $	&     $     25.6923   (12)     $   &	 1.064       &  PSR		  &	    \\  		 					   
J1905+0709   & 19:05:53.62(2)	     &  07:09:19.4(6)	    &	  $   -1       \pm  34    $   &   $   -12      \pm   63    $   &   $   \_		     $   &  49466      &   $	0.64804     $	&    $    4.9416 \times 10^{-15	   } 	    $	&     $     245.34    (10)     $   &	 4.98	     &  PSR		  &   [7]   \\  		 					   
J1906+0454   & 19:06:47.13970(7)     &  +04:54:09.042(2)    &	  $   -6       \pm  1	  $   &   $   -14      \pm   3     $   &   $   \_		     $   &  58100      &   $	0.00208     $	&    $    2.982 \times 10^{-21	   } 	    $	&     $     142.793   (2)      $   &	 4.092       &  PSR		  &	    \\  		 					   
J1907+0919   & 19:07:14.33(1)	     &  +09:19:20.1(2)      &	  $   0.6      \pm  0.2   $   &   $   4.2      \pm   0.4   $   &   $   \_		     $   &  51052      &   $	5.19835     $	&    $    9.2 \times 10^{-11 	   } 	    $	&     $     \_  	       $   &	 \_	     &  MAG		  &	    \\  		 					   
J1907+4002   & 19:07:34.656(8)       &  +40:02:05.71(11)    &	  $   11       \pm  4	  $   &   $   11       \pm   1     $   &   $   \_		     $   &  48713      &   $	1.23576     $	&    $    5.40707 \times 10^{-16   } 	    $	&     $     30.966    (14)     $   &	 2.46	     &  PSR		  &	    \\  		 					   
J1909+0007   & 19:09:35.25(11)       &  +00:07:58.0(61)     &	  $   5        \pm  3	  $   &   $   -32      \pm   7     $   &   $   \_		     $   &  48740      &   $	1.01695     $	&    $    5.51856 \times 10^{-15   } 	    $	&     $     112.787   (6)      $   &	 4.358       &  PSR		  &	    \\  		 					   
J1909-3744   & 19:09:47.4346749(11)  &  -37:44:14.46674(5)  &	  $   -9.513   \pm  0.002 $   &   $   -35.777  \pm   0.006 $   &   $   0.88	\pm   0.01   $   &  54500      &   $	0.00295     $	&    $    1.402541 \times 10^{-20  } 	    $	&     $     10.3932	       $   &	 0.564       &  PSR		  &   [6]   \\  		 					   
J1910+1256   & 19:10:09.7014(35)     &  +12:56:25.459(82)   &	  $   0.21     \pm  0.03  $   &   $   -7.04    \pm   0.05  $   &   $   0.1	\pm   0.3    $   &  56131      &   $	0.00498     $	&    $    9.6807 \times 10^{-21	   } 	    $	&     $     38.0684   (5)      $   &	 1.496       &  PSR		  &   [6]   \\  		 					   
J1910-5959A  & 19:11:42.75562(3)     &  -59:58:26.9029(3)   &	  $   -3.08    \pm  0.06  $   &   $   -3.97    \pm   0.06  $   &   $   \_		     $   &  51920      &   $	0.00327     $	&    $    2.94703 \times 10^{-21   } 	    $	&     $     33.6998   (16)     $   &	 1.685       &  PSR(GC)		  &	    \\  		 					   
J1910-5959C  & 19:11:05.5552(4)      &  -60:00:59.700(4)    &	  $   -4.1     \pm  1.7   $   &   $   -4.6     \pm   2.5   $   &   $   \_		     $   &  51910      &   $	0.00527     $	&    $    2.16 \times 10^{-21	   } 	    $	&     $     33.21     (4)      $   &	 1.627       &  PSR(GC)		  &	    \\  		 					   
J1911-1114   & 19:11:49.28233(3)     &  -11:14:22.481(3)    &	  $   -13.7    \pm  0.2   $   &   $   -9.3     \pm   0.9   $   &   $   \_		     $   &  55000      &   $	0.00363     $	&    $    1.395 \times 10^{-20	   } 	    $	&     $     31.02      (11)    $   &	 1.07	     &  PSR		  &   [6]   \\  		 					   
J1911+1347   & 19:11:55.20362(12)    &  +13:47:34.359(21)   &	  $   2.9      \pm  0.03  $   &   $   -3.76    \pm   0.05  $   &   $   0.4	\pm   0.2    $   &  56936      &   $	0.00463     $	&    $    1.69287 \times 10^{-20   } 	    $	&     $     30.9883    (9)     $   &	 1.365       &  PSR		  &   [6]   \\  		 					   
J1912+2104   & 19:12:43.3391(1)      &  +21:04:33.926(1)    &	  $   -11.34   \pm  0.06  $   &   $   -5.8     \pm   0.1   $   &   $   0.02	\pm   0.09   $   &  48740      &   $	2.23297     $	&    $    1.017751 \times 10^{-14  } 	    $	&     $     88.5961    (62)    $   &	 3.369       &  PSR		  &	    \\  		 					   
J1913-0440   & 19:13:54.1735(16)     &  -04:40:47.68(7)     &	  $   7        \pm  13    $   &   $   -5       \pm   9     $   &   $   \_		     $   &  46634      &   $	0.82594     $	&    $    4.06801 \times 10^{-15   } 	    $	&     $     89.385    (10)     $   &	 4.041       &  PSR		  &	    \\  		 					   
J1913+1400   & 19:13:24.3527(1)      &  +14:00:52.559(1)    &	  $   -5.28    \pm  0.06  $   &   $   -8.94    \pm   0.05  $   &   $   0.185	\pm   0.03   $   &  49910      &   $	0.52147     $	&    $    8.03532 \times 10^{-16   } 	    $	&     $     145.052   (5)      $   &	 5.246       &  PSR		  &	    \\  		 					   
J1915+1009   & 19:15:29.991(3)       &  +10:09:43.37(6)     &	  $   6        \pm  2	  $   &   $   -17      \pm   4     $   &   $   \_		     $   &  57600      &   $	0.40455     $	&    $    1.525768 \times 10^{-14  } 	    $	&     $     241.693   (10)     $   &	 5.99	     &  PSR		  &	    \\  		 					   
J1915+1606   & 19:15:27.99942(3)     &  +16:06:27.3868(5)   &	  $   -1.23    \pm  0.04  $   &   $   -0.83    \pm   0.04  $   &   $   \_		     $   &  52984      &   $	0.05903     $	&    $    8.6183 \times 10^{-18	   } 	    $	&     $     168.77    (1)      $   &	 5.247       &  PSR		  &	    \\  		 					   
J1916+0951   & 19:16:32.3391(9)      &  09:51:25.93(2)      &	  $   -1       \pm  2	  $   &   $   -11      \pm   2     $   &   $   \_		     $   &  54587      &   $	0.27025     $	&    $    2.518463 \times 10^{-15  } 	    $	&     $     60.953    (6)      $   &	 1.904       &  PSR		  &   [7]   \\  		 					   
J1917+1353   & 19:17:39.7864(1)      &  +13:53:57.077(1)    &	  $   -1.25    \pm  0.05  $   &   $   3.81     \pm   0.06  $   &   $   0.14	\pm   0.07   $   &  49763      &   $	0.19463     $	&    $    7.19782 \times 10^{-15   } 	    $	&     $     94.538    (4)      $   &	 2.94	     &  PSR		  &	    \\  		 					   
J1918-0642   & 19:18:48.03272(15)    &  -06:42:34.9000(82)  &	  $   -7.15    \pm  0.02  $   &   $   -5.94    \pm   0.05  $   &   $   0.8	\pm   0.1    $   &  55330      &   $	0.00765     $	&    $    2.569143 \times 10^{-20  } 	    $	&     $     26.46     (3)      $   &	 1.024       &  PSR		  &   [6]   \\  		 					   
J1918+1444   & 19:18:23.638(6)       &  +14:45:06.00(1)     &	  $   78       \pm  49    $   &   $   -262     \pm   77    $   &   $   \_		     $   &  49690      &   $	1.18102     $	&    $    2.123644 \times 10^{-13  } 	    $	&     $     27.202    (17)     $   &	 1.304       &  PSR		  &   [7]   \\  		 					   
J1919+0021   & 19:19:50.6715(1)      &  +00:21:39.722(2)    &	  $   10.11    \pm  0.09  $   &   $   -4.7     \pm   0.09  $   &   $   0.17	\pm   0.04   $   &  49427      &   $	1.27226     $	&    $    7.66978 \times 10^{-15   } 	    $	&     $     90.315    (16)     $   &	 4.1	     &  PSR		  &	    \\  		 					   
J1921+1929   & 19:21:23.35070(4)     &  +19:29:22.299(1)    &	  $   -3.2     \pm  0.8   $   &   $   -11      \pm   1     $   &   $   \_		     $   &  58137      &   $	0.00265     $	&    $    3.8196 \times 10^{-20	   } 	    $	&     $     64.7632   (9)      $   &	 2.434       &  PSR		  &	    \\  		 					   
J1921+2153   & 19:21:44.815(2)       &  +21:53:02.25(4)     &	  $   17       \pm  4	  $   &   $   32       \pm   6     $   &   $   \_		     $   &  48999      &   $	1.33730     $	&    $    1.348207 \times 10^{-15  } 	    $	&     $     12.44399  (63)     $   &	 0.807       &  PSR		  &	    \\  		 					   
J1923+2515   & 19:23:22.4926(22)     &  +25:15:40.5920(61)  &	  $   -6.69    \pm  0.1   $   &   $   -14.7    \pm   0.2   $   &   $   -0.3	\pm   0.6    $   &  56583      &   $	0.00379     $	&    $    9.5560 \times 10^{-21	   } 	    $	&     $     18.85515  (18)     $   &	 1.201       &  PSR		  &   [6]   \\  		 					   
J1926+0431   & 19:26:24.471(3)       &  04:31:31.37(8)      &	  $   1        \pm  9	  $   &   $   -14      \pm   16    $   &   $   \_		     $   &  54606      &   $	1.07408     $	&    $    2.46199 \times 10^{-15   } 	    $	&     $     102.243   (19)     $   &	 4.995       &  PSR		  &   [7]   \\  		 					   
J1932+1059   & 19:32:14.0570(8)      &  +10:59:33.38(2)     &	  $   94.09    \pm  0.11  $   &   $   42.99    \pm   0.16  $   &   $   2.77	\pm   0.07   $   &  57600      &   $	0.22652     $	&    $    1.156826 \times 10^{-15  } 	    $	&     $     3.18321   (16)     $   &	 0.229       &  PSR		  &	    \\  		 					   
J1933-6211   & 19:33:32.42668(5)     &  -62:11:46.876(1)    &	  $   -5.54    \pm  0.07  $   &   $   10.7     \pm   0.2   $   &   $   \_		     $   &  53000      &   $	0.00354     $	&    $    3.8707 \times 10^{-21	   } 	    $	&     $     11.520    (2)      $   &	 0.65	     &  PSR		  &	    \\  		 					   
J1935+1616   & 19:35:47.8259(1)      &  +16:16:39.986(2)    &	  $   1.13     \pm  0.13  $   &   $   -16.09   \pm   0.15  $   &   $   0.22	\pm   0.12   $   &  52275      &   $	0.35874     $	&    $    6.0025237 \times 10^{-15 } 	    $	&     $     158.521   (3)      $   &	 4.314       &  PSR		  &	    \\  		 					   
J1937+1658   & 19:37:24.90851(8)     &  +16:58:42.553(2)    &	  $   -1.8     \pm  0.7   $   &   $   -5       \pm   1     $   &   $   \_		     $   &  57516      &   $	0.00396     $	&    $    1.3202 \times 10^{-20	   } 	    $	&     $     105.840   (1)      $   &	 3.259       &  PSR		  &	    \\  		 					   
J1937+2544   & 19:37:01.2544(1)      &  +25:44:13.436(1)    &	  $   -10.04   \pm  0.04  $   &   $   -13.06   \pm   0.04  $   &   $   0.32	\pm   0.03   $   &  49703      &   $	0.20098     $	&    $    6.429167 \times 10^{-16  } 	    $	&     $     53.221    (5)      $   &	 2.869       &  PSR		  &	    \\  		 					   
J1939+2134   & 19:39:38.561224(2)    &  +21:34:59.12570(4)  &	  $   0.074    \pm  0.002 $   &   $   -0.41    \pm   0.003 $   &   $   0.19	\pm   0.05   $   &  55000      &   $	0.00156     $	&    $    10.51065 \times 10^{-20  } 	    $	&     $     71.0237   (13)     $   &	 2.896       &  PSR		  &   [6]   \\  		 					   
J1941-2602   & 19:41:00.4070(18)     &  -26:02:05.75(12)    &	  $   12       \pm  2	  $   &   $   -10      \pm   4     $   &   $   \_		     $   &  50076      &   $	0.40286     $	&    $    9.561486 \times 10^{-16  } 	    $	&     $     50.036    (3)      $   &	 3.564       &  PSR		  &	    \\  		 					   
J1943-1237   & 19:43:25.480(4)       &  -12:37:43.10(3)     &	  $   -1       \pm  8	  $   &   $   -46      \pm   35    $   &   $   \_		     $   &  54561      &   $	0.97243     $	&    $    1.655686 \times 10^{-15  } 	    $	&     $     28.918    (15)     $   &	 1.204       &  PSR		  &   [7]   \\  		 					   
J1944+0907   & 19:44:09.3309(25)     &  +09:07:23.0060(61)  &	  $   14.14    \pm  0.08  $   &   $   -22.6    \pm   0.2   $   &   $   0.1	\pm   0.3    $   &  56570      &   $	0.00519     $	&    $    1.73360 \times 10^{-20   } 	    $	&     $     24.3598   (5)      $   &	 1.218       &  PSR		  &   [6]   \\  		 					   
J1946+1805   & 19:46:53.044(6)       &  +18:05:41.24(11)    &	  $   1        \pm  5	  $   &   $   -9       \pm   4     $   &   $   \_		     $   &  48790      &   $	0.44062     $	&    $    2.4092 \times 10^{-17	   } 	    $	&     $     16.1356   (73)     $   &	 1.005       &  PSR		  &	    \\  		 					   
J1946-2913   & 19:46:51.734(8)       &  -29:13:47.1(5)      &	  $   19       \pm  9	  $   &   $   -33      \pm   20    $   &   $   \_		     $   &  48736      &   $	0.95945     $	&    $    1.488340 \times 10^{-15  } 	    $	&     $     44.309    (15)     $   &	 3.125       &  PSR		  &	    \\  		 					   
J1946+3417   & 19:46:25.131145(2)    &  +34:17:14.68898(14) &	  $   -7.01    \pm  0.23  $   &   $   4.51     \pm   0.21  $   &   $   \_		     $   &  56819      &   $	0.00317     $	&    $    3.118 \times 10^{-21	   } 	    $	&     $     110.2160  (3)      $   &	 6.941       &  PSR		  &	    \\  		 					   
J1948+3540   & 19:48:25.0067(1)      &  +35:40:11.057(15)   &	  $   -12.6    \pm  0.6   $   &   $   0.7      \pm   0.6   $   &   $   \_		     $   &  49449      &   $	0.71731     $	&    $    7.06120 \times 10^{-15   } 	    $	&     $     129.36748 (78)     $   &	 7.65	     &  PSR		  &	    \\  		 					   
J1949+3106   & 19:49:29.6374604(37)  &  +31:06:03.80604(6)  &	  $   -5       \pm  5	  $   &   $   -5       \pm   7     $   &   $   -1	\pm   3      $   &  56000      &   $	0.01314     $	&    $    9.39235 \times 10^{-20   } 	    $	&     $     164.12669 (24)     $   &	 7.468       &  PSR		  &   [6]   \\  		 					   
J1950+2414   & 19:50:45.063661(24)   &  +24:14:56.9639(4)   &	  $   -2.12    \pm  0.18  $   &   $   -3.64    \pm   0.19  $   &   $   \_		     $   &  56000      &   $	0.00431     $	&    $    1.8805 \times 10^{-20	   } 	    $	&     $     142.0842  (31)     $   &	 7.269       &  PSR		  &	    \\  		 					   
J1952+2630   & 19:52:36.8401(1)      &  +26:30:28.073(2)    &	  $   -6       \pm  2	  $   &   $   0        \pm   3     $   &   $   \_		     $   &  55813      &   $	0.02073     $	&    $    4.2721 \times 10^{-18	   } 	    $	&     $     315.338   (2)      $   &	 10.033      &  PSR		  &	    \\  		 					   
J1952+3252   & 19:52:58.206(1)       &  +32:52:40.51(1)     &	  $   -28.8    \pm  0.9   $   &   $   -14.7    \pm   0.9   $   &   $   \_		     $   &  52793      &   $	0.03953     $	&    $    5.844803 \times 10^{-15  } 	    $	&     $     45.006    (19)     $   &	 3.221       &  PSR		  &	    \\  		 					   
J1954+2923   & 19:54:22.554(2)       &  +29:23:17.29(4)     &	  $   25       \pm  17    $   &   $   -36      \pm   10    $   &   $   \_		     $   &  48719      &   $	0.42668     $	&    $    1.711 \times 10^{-18	   } 	    $	&     $     7.932     (7)      $   &	 0.536       &  PSR		  &	    \\  		 					   
J1955+2527   & 19:55:59.39523(7)     &  +25:27:03.443(2)    &	  $   -1.9     \pm  0.6   $   &   $   -2.4     \pm   0.8   $   &   $   \_		     $   &  54800      &   $	0.00487     $	&    $    9.12 \times 10^{-21	   } 	    $	&     $     209.971   (3)      $   &	 8.177       &  PSR		  &	    \\  		 					   
J1955+2908   & 19:55:27.8753(55)     &  +29:08:43.436(10)   &	  $   -1.03    \pm  0.06  $   &   $   -4.17    \pm   0.08  $   &   $   -1	\pm   1      $   &  56568      &   $	0.00613     $	&    $    2.9737 \times 10^{-20	   } 	    $	&     $     104.5159  (6)      $   &	 6.305       &  PSR		  &   [6]   \\  		 					   
J1955+5059   & 19:55:18.7637(13)     &  +50:59:55.292(13)   &	  $   -23      \pm  5	  $   &   $   54       \pm   5     $   &   $   \_		     $   &  48741      &   $	0.51894     $	&    $    1.372366 \times 10^{-15  } 	    $	&     $     31.98266  (13)     $   &	 2.186       &  PSR		  &	    \\  		 					   
J1955+6708   & 19:55:38.766(71)      &  +67:08:15.13(4)     &	  $   -3       \pm  1	  $   &   $   10       \pm   2     $   &   $   \_		     $   &  56600      &   $	0.00857     $	&    $    1.260 \times 10^{-20	   } 	    $	&     $     57.1478   (1)      $   &	 5.304       &  PSR		  &	    \\  		 					   
J1957+2516   & 19:57:34.6115(50)     &  +25:16:02.076(5)    &	  $   -5.7     \pm  11    $   &   $   -8.9     \pm   1.4   $   &   $   0.69	\pm   0.86   $   &  57205.875  &   $	0.00396     $	&    $    2.744 \times 10^{-20	   } 	    $	&     $     44.137    (3)      $   &	 2.659       &  Binary PSR	  &   [5]   \\  		 					   
J1959+2048   & 19:59:36.76988(5)     &  +20:48:15.1222(6)   &	  $   -16      \pm  0.5   $   &   $   -25.8    \pm   0.6   $   &   $   \_		     $   &  48196      &   $	0.00161     $	&    $    1.68515 \times 10^{-20   } 	    $	&     $     29.1168   (7)      $   &	 1.73	     &  PSR		  &	    \\  		 					   
J2004+3137   & 20:04:52.279(2)       &  31:37:09.99(3)      &	  $   -6       \pm  2	  $   &   $   -6       \pm   3     $   &   $   \_		     $   &  54539      &   $	2.11126     $	&    $    7.45504 \times 10^{-14   } 	    $	&     $     234.820   (8)      $   &	 7.264       &  PSR		  &   [7]   \\  		 					   
J2006-0807   & 20:06:16.3650(1)      &  -08:07:02.167(3)    &	  $   -6.19    \pm  0.05  $   &   $   -10.59   \pm   0.15  $   &   $   0.42	\pm   0.1    $   &  49766      &   $	0.58087     $	&    $    4.601 \times 10^{-17	   } 	    $	&     $     32.39     (3)      $   &	 1.706       &  PSR		  &	    \\  		 					   
J2010-1323   & 20:10:45.9211(1)      &  -13:23:56.083(4)    &	  $   2.56     \pm  0.6   $   &   $   -5.9     \pm   0.2   $   &   $   0.2	\pm   0.1    $   &  56235      &   $	0.00522     $	&    $    4.8250 \times 10^{-21	   } 	    $	&     $     22.177    (5)      $   &	 1.163       &  PSR		  &   [6]   \\  		 					   
J2010+3051   & 20:10:03.9542(1)      &  +30:51:18.892(1)    &	  $   -10.3    \pm  0.9   $   &   $   -3       \pm   1     $   &   $   \_		     $   &  57949      &   $	0.00482     $	&    $    4.867 \times 10^{-21	   } 	    $	&     $     133.756   (2)      $   &	 6.45	     &  PSR		  &	    \\  		 					   
J2013+3845   & 20:13:10.367(3)       &  +38:45:43.31(4)     &	  $   -32.1    \pm  1.7   $   &   $   -25      \pm   2     $   &   $   \_		     $   &  49718      &   $	0.23019     $	&    $    8.851045 \times 10^{-15  } 	    $	&     $     238.217   (8)      $   &	 7.123       &  PSR		  &	    \\  		 					   
J2016+1948   & 20:16:57.44349(6)     &  +19:47:51.5882(12)  &	  $   1.28     \pm  0.26  $   &   $   2.83     \pm   0.34  $   &   $   \_		     $   &  53000      &   $	0.06494     $	&    $    4.0063 \times 10^{-19	   } 	    $	&     $     33.8148   (16)     $   &	 2.162       &  PSR		  &	    \\  		 					   
J2017+0603   & 20:17:22.70520(28)    &  +06:03:05.564(8)    &	  $   2.4      \pm  0.4   $   &   $   -0.5     \pm   0.6   $   &   $   0.5	\pm   0.2    $   &  56682      &   $	0.00290     $	&    $    7.9931 \times 10^{-21	   } 	    $	&     $     23.92344  (9)      $   &	 1.399       &  PSR		  &   [6]   \\  		 					   
J2018+2839   & 20:18:03.8333(9)      &  +28:39:54.212(16)   &	  $   -2.6     \pm  0.2   $   &   $   -6.2     \pm   0.4   $   &   $   1.03	\pm   0.1    $   &  46384      &   $	0.55795     $	&    $    1.481058 \times 10^{-16  } 	    $	&     $     14.1977   (6)      $   &	 0.959       &  PSR		  &	    \\  		 					   
J2019+2425   & 20:19:31.94900(3)     &  +24:25:15.3038(5)   &	  $   -8.8     \pm  0.5   $   &   $   -19.9    \pm   0.7   $   &   $   \_		     $   &  48900      &   $	0.00393     $	&    $    7.0237 \times 10^{-21	   } 	    $	&     $     17.203    (5)      $   &	 1.163       &  PSR		  &   [6]   \\  		 					   
J2022+2854   & 20:22:37.0671(7)      &  +28:54:23.104(11)   &	  $   -4.4     \pm  0.5   $   &   $   -23.6    \pm   0.3   $   &   $   0.37	\pm   0.12   $   &  49692      &   $	0.34340     $	&    $    1.894195 \times 10^{-15  } 	    $	&     $     24.63109  (18)     $   &	 1.706       &  PSR		  &	    \\  		 					   
J2022+5154   & 20:22:49.8730(12)     &  +51:54:50.233(11)   &	  $   -5.23    \pm  0.17  $   &   $   11.5     \pm   0.3   $   &   $   0.5	\pm   0.07   $   &  46640      &   $	0.52920     $	&    $    3.06337 \times 10^{-15   } 	    $	&     $     22.54968  (56)     $   &	 1.418       &  PSR		  &	    \\  		 					   
J2029+3744   & 20:29:23.882(6)       &  37:44:08.05(8)      &	  $   10       \pm  11    $   &   $   -10      \pm   13    $   &   $   \_		     $   &  54150      &   $	1.21680     $	&    $    1.231961 \times 10^{-14  } 	    $	&     $     190.66    (3)      $   &	 5.771       &  PSR		  &   [7]   \\  		 					   
J2032+4127   & 20:32:13.119(2)       &  +41:27:24.31(9)     &	  $   -2.991   \pm  0.048 $   &   $   -0.742   \pm   0.055 $   &   $   0.693	\pm   0.03   $   &  55700      &   $	0.14325     $	&    $    1.13 \times 10^{-14      } 	    $	&     $     114.67    (4)      $   &	 4.624       &  Binary PSR	  &	    \\  		 					   
J2033+1734   & 20:33:27.5118(86)     &  +17:34:58.470(16)   &	  $   -5.9     \pm  0.4   $   &   $   -9       \pm   0.8   $   &   $   \_		     $   &  56945      &   $	0.00595     $	&    $    1.1130 \times 10^{-20	   } 	    $	&     $     25.0809   (9)      $   &	 1.74	     &  PSR		  &   [6]   \\  		 					   
J2042+0246   & 20:42:11.00287(5)     &  +02:46:14.397(2)    &	  $   15.1     \pm  1.2   $   &   $   -14.1    \pm   2.5   $   &   $   \_		     $   &  56520      &   $	0.00453     $	&    $    14.03 \times 10^{-21	   } 	    $	&     $     9.2694    (2)      $   &	 0.64	     &  PSR		  &	    \\  		 					   
J2043+1711   & 20:43:20.88164(82)    &  +17:11:28.908(2)    &	  $  -5.76     \pm  0.06  $   &   $   -10.8    \pm   0.1   $   &   $   0.93	\pm   0.1    $   &  56573      &   $	0.00238     $	&    $    5.24370 \times 10^{-21   } 	    $	&     $     20.757    (14)     $   &	 1.476       &  PSR		  &   [6]   \\  		 					   
J2045+3633   & 20:45:01.50504(12)    &  +36:33:01.4033(8)   &	  $  -2.1      \pm  1.4   $   &   $   -2.3     \pm   0.8   $   &   $   \_		     $   &  56855      &   $	0.03168     $	&    $    5.883 \times 10^{-19     } 	    $	&     $     129.5477  (17)     $   &	 5.629       &  PSR		  &	    \\  		 					   
J2046-0421   & 20:46:00.1730(1)      &  -04:21:26.256(2)    &	  $  10.76     \pm  0.04  $   &   $   -4.26    \pm   0.22  $   &   $   0.16	\pm   0.03   $   &  48739      &   $	1.54694     $	&    $    1.471483 \times 10^{-15  } 	    $	&     $     35.799    (10)     $   &	 3.267       &  PSR		  &	    \\  		 					   
J2046+1540   & 20:46:39.3373(1)      &  +15:40:33.558(1)    &	  $  -10.48    \pm  0.06  $   &   $   0.66     \pm   0.06  $   &   $   0.31	\pm   0.08   $   &  48742      &   $	1.13829     $	&    $    1.82318 \times 10^{-16   } 	    $	&     $     39.81796  (49)     $   &	 3.34	     &  PSR		  &	    \\  		 					   
J2048-1616   & 20:48:35.640637(4)    &  -16:16:44.55350(15) &	  $  113.16    \pm  0.02  $   &   $   -4.6     \pm   0.28  $   &   $   1.05	\pm   0.03   $   &  54100      &   $	1.96157     $	&    $    1.095816 \times 10^{-14  } 	    $	&     $     11.456    (5)      $   &	 0.775       &  PSR		  &	    \\  		 					   
J2051-0827   & 20:51:07.519768(18)   &  -08:27:37.7497(8)   &	  $  5.63      \pm  0.04  $   &   $   2.34     \pm   0.28  $   &   $   \_		     $   &  55655      &   $	0.00451     $	&    $    1.2733 \times 10^{-20	   } 	    $	&     $     20.7299   (17)     $   &	 1.469       &  PSR		  &	    \\  		 					   
J2053+1718   & 20:53:49.4809(7)      &  +17:18:44.662(13)   &	  $  -1        \pm  2.3   $   &   $   6.9      \pm   2.8   $   &   $   \_		     $   &  53400      &   $	0.11927     $	&    $    2.865 \times 10^{-19	   } 	    $	&     $     26.980    (5)      $   &	 2.087       &  PSR		  &	    \\  		 					   
J2053+4650   & 20:53:52.62804(7)     &  +46:50:51.7181(4)   &	  $  -2.8      \pm  0.8   $   &   $   -5.4     \pm   0.5   $   &   $   \_		     $   &  56917.5915 &   $	0.01259     $	&    $    1.7228 \times 10^{-19	   } 	    $	&     $     98.0828   (6)      $   &	 3.81	     &  PSR		  &	    \\  		 					   
J2055+2209   & 20:55:39.161(2)       &  22:09:27.09(5)      &	  $  10        \pm  5	  $   &   $   -10      \pm   9     $   &   $   \_		     $   &  54546      &   $	0.81518     $	&    $    1.340139 \times 10^{-15  } 	    $	&     $     36.34963  (29)     $   &	 2.998       &  PSR		  &   [7]   \\  		 					   
J2055+3630   & 20:55:31.3521(1)      &  +36:30:21.469(2)    &	  $  1.04      \pm  0.04  $   &   $   -2.46    \pm   0.13  $   &   $   0.17	\pm   0.03   $   &  52275      &   $	0.22151     $	&    $    3.691271 \times 10^{-16  } 	    $	&     $     97.4155   (56)     $   &	 5.244       &  PSR		  &	    \\  		 					   
J2055+3829   & 20:55:10.306550(4)    &  +38:29:30.90571(6)  &	  $  5.92      \pm  0.03  $   &   $   0.79     \pm   0.07  $   &   $   \_		     $   &  57900      &   $	0.00209     $	&    $    9.996 \times 10^{-22	   } 	    $	&     $     91.8295   (2)      $   &	 4.588       &  PSR		  &	    \\  		 					   
J2108+4441   & 21:08:20.482(6)       &  +44:41:48.87(6)     &	  $  3.5       \pm  1.3   $   &   $   1.4      \pm   1.4   $   &   $   \_		     $   &  48736      &   $	0.41487     $	&    $    8.6210 \times 10^{-17	   } 	    $	&     $     139.827   (11)     $   &	 4.346       &  PSR		  &	    \\  		 					   
J2113+2754   & 21:13:04.3506(1)      &  +27:54:01.160(1)    &	  $  -27.96    \pm  0.03  $   &   $   -54.46   \pm   0.07  $   &   $   0.7	\pm   0.02   $   &  48741      &   $	1.20285     $	&    $    2.622965 \times 10^{-15  } 	    $	&     $     25.11106  (18)     $   &	 1.869       &  PSR		  &	    \\  		 					   
J2113+4644   & 21:13:24.3295(1)      &  +46:44:08.844(1)    &	  $  9.5       \pm  0.1   $   &   $   8.84     \pm   0.08  $   &   $   0.46	\pm   0.07   $   &  53915      &   $	1.01468     $	&    $    7.14612 \times 10^{-16   } 	    $	&     $     141.26    (9)      $   &	 4.123       &  PSR		  &	    \\  		 					   
J2116+1414   & 21:16:13.752(3)       &  +14:14:21.04(7)     &	  $  8         \pm  15    $   &   $   -11      \pm   5     $   &   $   \_		     $   &  48471      &   $	0.44015     $	&    $    2.89263 \times 10^{-16   } 	    $	&     $     56.2044   (61)     $   &	 25	     &  PSR		  &	    \\  		 					   
J2124-3358   & 21:24:43.849372(1)    &  -33:58:44.8500(3)   &	  $  -14.09    \pm  0.03  $   &   $   -50.23   \pm   0.07  $   &   $   2.6	\pm   0.3    $   &  54500      &   $	0.00493     $	&    $    2.05705 \times 10^{-20   } 	    $	&     $     4.60096	       $   &	 0.36	     &  PSR		  &   [6]   \\  		 					   
J2129-0429   & 21:29:45.039(1)       &  -04:29:05.59(8)     &	  $  12.34     \pm  0.15  $   &   $   10.19    \pm   0.14  $   &   $   0.424	\pm   0.08   $   &  55196      &   $	0.00762     $	&    $    \_			    	    $	&     $     16.9	       $   &	 1.387       &  Binary PSR	  &	    \\  		 					   
J2129+1210A  & 21:29:58.246512(4)    &  +12:10:01.2339(1)   &	  $  -0.54     \pm  0.14  $   &   $   -4.33    \pm   0.25  $   &   $   \_		     $   &  55146      &   $	0.11066     $	&    $    -0.0210281 \times 10^{-15} 	    $	&     $     67.31     (5)      $   &	 14.2*	     &  PSR(GC)		  &	    \\  		 					   
J2129+1210B  & 21:29:58.632(1)       &  +12:10:00.31(3)     &	  $  1.7       \pm  3.3   $   &   $   -1.9     \pm   5.9   $   &   $   \_		     $   &  50000      &   $	0.05613     $	&    $    0.0095406 \times 10^{-15 } 	    $	&     $     67.69     (12)     $   &	 14.2*	     &  PSR(GC)		  &	    \\  		 					   
J2129+1210C  & 21:30:01.2042(1)      &  +12:10:38.209(4)    &	  $  -1.3      \pm  0.5   $   &   $   -3.3     \pm   1     $   &   $   \_		     $   &  50000      &   $	0.03053     $	&    $    0.00498789 \times 10^{-15} 	    $	&     $     67.13     (5)      $   &	 14.2*	     &  PSR(GC)		  &	    \\  		 					   
J2129-5721   & 21:29:22.766966(12)   &  -57:21:14.21183(12) &	  $  9.25      \pm  0.02  $   &   $   -9.61    \pm   0.03  $   &   $   0.424	\pm   0.08   $   &  54500      &   $	0.00373     $	&    $    2.085328 \times 10^{-20  } 	    $	&     $     31.8509	       $   &	 6.174       &  PSR		  &   [6]   \\  		 					   
J2144-3933   & 21:44:12.060404(45)   &  -39:33:56.88504(32) &	  $  -57.89    \pm  0.88  $   &   $   -155.9   \pm   0.54  $   &   $   6.05	\pm   0.56   $   &  54100      &   $	8.50983     $	&    $    4.96 \times 10^{-16	   } 	    $	&     $     3.35       (1)     $   &	 0.289       &  PSR		  &	    \\  		 					   
J2145-0750   & 21:45:50.4588(1)      &  -07:50:18.514(4)    &	  $  -9.58     \pm  0.03  $   &   $   -8.87    \pm   0.07  $   &   $   1.54	\pm   0.1    $   &  55000      &   $	0.01605     $	&    $    2.9788 \times 10^{-20	   } 	    $	&     $     8.99761	       $   &	 0.693       &  PSR		  &   [6]   \\  		 					   
J2149+6329   & 21:49:58.7033(2)      &  +63:29:44.277(2)    &	  $  15.81     \pm  0.11  $   &   $   11.16    \pm   0.19  $   &   $   0.36	\pm   0.07   $   &  44240      &   $	0.38014     $	&    $    1.681 \times 10^{-16	   } 	    $	&     $     129.7229  (55)     $   &	 3.885       &  PSR		  &	    \\  		 					   
J2150+5247   & 21:50:37.7499(1)      &  +52:47:49.556(1)    &	  $  8.4       \pm  0.2   $   &   $   -4.5     \pm   0.3   $   &   $   0.03	\pm   0.12   $   &  49693      &   $	0.33221     $	&    $    1.0105979 \times 10^{-14 } 	    $	&     $     148.930   (4)      $   &	 3.61	     &  PSR		  &	    \\  		 					   
J2157+4017   & 21:57:01.8495(1)      &  +40:17:45.986(2)    &	  $  16.13     \pm  0.1   $   &   $   4.12     \pm   0.12  $   &   $   0.28	\pm   0.06   $   &  52275      &   $	1.52527     $	&    $    3.43256 \times 10^{-15   } 	    $	&     $     71.1239   (22)     $   &	 4.776       &  PSR		  &	    \\  		 					   
J2204+2700   & 22:04:43.609(3)       &  +27:00:54.69(4)     &	  $  2         \pm  16    $   &   $   -3       \pm   3     $   &   $   \_		     $   &  56805      &   $	0.08470     $	&    $    1.31 \times 10^{-19	   } 	    $	&     $     35.074    (1)      $   &	 3.196       &  PSR		  &	    \\  		 					   
J2212+2933   & 22:12:23.3444(1)      &  +29:33:05.411(1)    &	  $  -5.53     \pm  0.08  $   &   $   -11.34   \pm   0.11  $   &   $   0.23	\pm   0.09   $   &  49686      &   $	1.00459     $	&    $    4.9517 \times 10^{-16	   } 	    $	&     $     74.5213   (15)     $   &	 25	     &  PSR		  &	    \\  		 					   
J2214+3000   & 22:14:38.8525(57)     &  +30:00:38.193(97)   &	  $  20.7      \pm  0.1   $   &   $   -1.6     \pm   0.2   $   &   $   1.1	\pm   0.2    $   &  56610      &   $	0.00312     $	&    $    1.47261 \times 10^{-20   } 	    $	&     $     22.5450   (25)     $   &	 1.673       &  PSR		  &   [6]   \\  		 					   
J2215+5135   & 22:15:32.6864(1)      &  +51:35:36.4063(1)   &	  $  0.31      \pm  0.54  $   &   $   1.88     \pm   0.6   $   &   $   0.28	\pm   0.36   $   &  57205.875  &   $	0.00261     $	&    $    3.34 \times 10^{-20      } 	    $	&     $     69.1951   (2)      $   &	 2.773       &  Binary PSR	  &   [5]   \\  		 					   
J2219+4754   & 22:19:48.139(3)       &  +47:54:53.93(3)     &	  $  -12       \pm  8	  $   &   $   -30      \pm   6     $   &   $   \_		     $   &  46599      &   $	0.53847     $	&    $    2.765209 \times 10^{-15  } 	    $	&     $     43.4975   (5)      $   &	 2.387       &  PSR		  &	    \\  		 					   
J2222-0137   & 22:22:05.969101(7)    &  -01:37:15.72441(10) &	  $  44.73     \pm  0.02  $   &   $   -5.68    \pm   0.06  $   &   $   3.742	\pm   0.01   $   &  55473      &   $	0.03282     $	&    $    5.8024 \times 10^{-20	   } 	    $	&     $     3.277	       $   &	 0.267       &  PSR		  &	    \\  		 					   
J2225+6535   & 22:25:52.8627(3)      &  +65:35:36.371(1)    &	  $  147.23    \pm  0.23  $   &   $   126.5    \pm   0.1   $   &   $   1.2	\pm   0.2    $   &  53880      &   $	0.68254     $	&    $    9.6606 \times 10^{-15	   } 	    $	&     $     36.44362  (51)     $   &	 1.881       &  PSR		  &	    \\  		 					   
J2229+2643   & 22:29:50.8845(1)      &  +26:43:57.648(13)   &	  $  -1.7      \pm  0.1   $   &   $   -5.9     \pm   0.1   $   &   $   0.8	\pm   0.6    $   &  56937      &   $	0.00298     $	&    $    1.516 \times 10^{-21	   } 	    $	&     $     22.7271   (6)      $   &	 1.8	     &  PSR		  &   [6]   \\  		 					   
J2234+0611   & 22:34:23.073090(2)    &  +06:11:28.68633(7)  &	  $  25.3      \pm  0.02  $   &   $   9.71     \pm   0.05  $   &   $   1.03	\pm   0.04   $   &  56794.09   &   $	0.00358     $	&    $    1.201419 \times 10^{-20  } 	    $	&     $     10.7645   (15)     $   &	 0.854       &  PSR		  &	    \\  		 					   
J2235+1506   & 22:35:43.7001(1)      &  +15:06:49.060(5)    &	  $  15        \pm  4	  $   &   $   10       \pm   8     $   &   $   \_		     $   &  49250      &   $	0.05977     $	&    $    1.576 \times 10^{-19     } 	    $	&     $     18.09     (5)      $   &	 1.54	     &  PSR		  &	    \\  		 					   
J2240+5832   & 22:40:42.939(4)       &  +58:32:37.52(4)     &	  $  -6.1      \pm  0.8   $   &   $   -21      \pm   0.4   $   &   $   \_		     $   &  54000      &   $	0.13993     $	&    $    1.5358 \times 10^{-14	   } 	    $	&     $     263.50    (5)      $   &	 7.275       &  PSR		  &	    \\  		 					   
J2241-5236   & 22:41:42.01850(5)     &  -52:36:36.2260(3)   &	  $  17.1      \pm  0.1   $   &   $   -3.32    \pm   0.05  $   &   $   \_		     $   &  55044.2    &   $	0.00219     $	&    $    6.64 \times 10^{-21	   } 	    $	&     $     11.41151  (2)      $   &	 0.963       &  PSR		  &	    \\  		 					   
J2248-0101   & 22:48:26.8859(1)      &  -01:01:48.085(1)    &	  $  -10.5     \pm  0.07  $   &   $   -17.49   \pm   0.19  $   &   $   0.25	\pm   0.06   $   &  50866      &   $	0.47723     $	&    $    6.5935 \times 10^{-16	   } 	    $	&     $     29.05     (3)      $   &	 25	     &  PSR		  &	    \\  		 					   
J2301+5852   & 23:01:08.29(33)       &  +58:52:44.45(60)    &	  $  -6.4      \pm  0.6   $   &   $   -2.3     \pm   0.6   $   &   $   \_		     $   &  54852      &   $	6.97907     $	&    $    4.7123 \times 10^{-13	   } 	    $	&     $     \_  	       $   &	 3.3*	     &  MAG		  &	    \\  		 					   
J2302+4442   & 23:02:46.9783(78)     &  +44:42:22.085(95)   &	  $  -5        \pm  4	  $   &   $   -7       \pm   5     $   &   $   1	\pm   1      $   &  56675      &   $	0.00519     $	&    $    1.378 \times 10^{-20	   } 	    $	&     $     13.7279   (3)      $   &	 0.859       &  PSR		  &   [6]   \\  		 					   
J2305+3100   & 23:05:58.3212(1)      &  +31:00:01.281(1)    &	  $  -3.7      \pm  0.04  $   &   $   -15.63   \pm   0.11  $   &   $   0.23	\pm   0.03   $   &  48714      &   $	1.57589     $	&    $    2.89250 \times 10^{-15   } 	    $	&     $     49.5845   (12)     $   &	 4.35*	     &  PSR		  &	    \\  		 					   
J2308+5547   & 23:08:13.822(5)       &  +55:47:36.03(4)     &	  $  -15       \pm  8	  $   &   $   0        \pm   27    $   &   $   \_		     $   &  48717      &   $	0.47507     $	&    $    1.99491 \times 10^{-16   } 	    $	&     $     46.53905  (37)     $   &	 2.075       &  PSR		  &	    \\  		 					   
J2313+4253   & 23:13:08.6209(1)      &  +42:53:13.043(2)    &	  $  24.15     \pm  0.1   $   &   $   5.95     \pm   0.13  $   &   $   0.93	\pm   0.07   $   &  52275      &   $	0.34943     $	&    $    1.123699 \times 10^{-16  } 	    $	&     $     17.27693  (33)     $   &	 1.108       &  PSR		  &	    \\  		 					   
J2317+1439   & 23:17:09.2364(1)      &  +14:39:31.265(1)    &	  $  -1.33     \pm  0.3   $   &   $   3.51     \pm   0.5   $   &   $   0.1	\pm   0.1    $   &  54977      &   $	0.00345     $	&    $    2.43012 \times 10^{-21   } 	    $	&     $     21.877    (9)      $   &	 2.16	     &  PSR		  &   [6]   \\  		 					   
J2317+2149   & 23:17:57.8419(1)      &  +21:49:48.019(1)    &	  $  8.49      \pm  0.07  $   &   $   0.19     \pm   0.14  $   &   $   0.51	\pm   0.05   $   &  48716      &   $	1.44465     $	&    $    1.047047 \times 10^{-15  } 	    $	&     $     20.86959  (31)     $   &	 1.799       &  PSR		  &	    \\  		 					   
J2321+6024   & 23:21:55.20(73)       &  +60:24:31.0(55)     &	  $  -17       \pm  22    $   &   $   -7       \pm   19    $   &   $   \_		     $   &  49303      &   $	2.25649     $	&    $    7.03689 \times 10^{-15   } 	    $	&     $     94.591    (18)     $   &	 2.513       &  PSR		  &	    \\  		 					   
J2322+2057   & 23:22:22.33516(7)     &  +20:57:02.6772(14)  &	  $  -18.5     \pm  0.3   $   &   $   -15.3    \pm   0.5   $   &   $   \_		     $   &  55000      &   $	0.00481     $	&    $    0.9661 \times 10^{-20	   } 	    $	&     $     13.36     (4)      $   &	 1.009       &  PSR		  &   [6]   \\  		 					   
J2322-2650   & 23:22:34.64004(3)     &  -26:50:58.3171(6)   &	  $  -2.4      \pm  0.2   $   &   $   -8.3     \pm   0.4   $   &   $   4.4	\pm   1.2    $   &  56152      &   $	0.00346     $	&    $    5.834 \times 10^{-22	   } 	    $	&     $     6.149     (2)      $   &	 0.76	     &  PSR		  &	    \\  		 					   
J2325+6316   & 23:25:13.3196(2)      &  +63:16:52.362(1)    &	  $  -5.92     \pm  0.08  $   &   $   -2.05    \pm   0.19  $   &   $   0.01	\pm   0.05   $   &  48309      &   $	1.43631     $	&    $    2.82546 \times 10^{-15   } 	    $	&     $     197.37    (5)      $   &	 4.855       &  PSR		  &	    \\  		 					   
J2330-2005   & 23:30:26.885(7)       &  -20:05:29.63(17)    &	  $  74.7      \pm  1.9   $   &   $   5        \pm   3     $   &   $   \_		     $   &  49878      &   $	1.64362     $	&    $    4.63038 \times 10^{-15   } 	    $	&     $     8.456     (2)      $   &	 0.861       &  PSR		  &	    \\  		 					   
J2337+6151   & 23:37:05.762(1)       &  +61:51:01.53(7)     &	  $  -1        \pm  18    $   &   $   -15      \pm   16    $   &   $   \_		     $   &  53100      &   $	0.49537     $	&    $    1.934498 \times 10^{-13  } 	    $	&     $     58.410    (15)     $   &	 2.079       &  PSR		  &	    \\  		 					   
J2339-0533   & 23:39:38.74(1)	     &  -05:33:05.32(3)     &	  $  4.15      \pm  0.48  $   &   $   -10.31   \pm   0.3   $   &   $   0.75	\pm   0.25   $   &  55100      &   $	0.00288     $	&    $    1.4102 \times 10^{-20	   } 	    $	&     $     8.717     (4)      $   &	 0.751       &  Binary PSR	  &	    \\  		 					   
J2346-0609   & 23:46:50.4978(1)      &  -06:09:59.899(2)    &	  $  37.38     \pm  0.03  $   &   $   -20.21   \pm   0.09  $   &   $   0.27	\pm   0.03   $   &  51021      &   $	1.18146     $	&    $    1.36305 \times 10^{-15   } 	    $	&     $     22.504    (19)     $   &	 3.7*	     &  PSR		  &	    \\  		 					   
J2354+6155   & 23:54:04.7830(1)      &  +61:55:46.845(1)    &	  $  22.76     \pm  0.05  $   &   $   4.897    \pm   0.025 $   &   $   0.41	\pm   0.04   $   &  49405      &   $	0.94478     $	&    $    1.626279 \times 10^{-14  } 	    $	&     $     94.662    (6)      $   &	 2.399       &  PSR		  &	    
\enddata

\end{deluxetable*}
